An Exponential Lower Bound for Zadeh's pivot rule

The question whether the Simplex Algorithm admits an efficient pivot rule remains one of the most important open questions in discrete optimization. While many natural, deterministic pivot rules are known to yield exponential running times, the random-facet rule was shown to have a subexponential running time. For a long time, Zadeh's rule remained the most prominent candidate for the first deterministic pivot rule with subexponential running time. We present a lower bound construction that shows that Zadeh's rule is in fact exponential in the worst case. Our construction is based on a close relation to the Strategy Improvement Algorithm for Parity Games and the Policy Iteration Algorithm for Markov Decision Processes, and we also obtain exponential lower bounds for Zadeh's rule in these contexts.

==> IMCycles.tex <==
\begin{tikzpicture}[scale=0.666]

\node[one] (CCycle) at (-3*\x,0) {$F_{i,j}$};
\foreach \z in {-\x,2*\x,5*\x}{
	\node at (\z,0) {\dots};
}
\node[one] (PCCycle) at (0,0) {$F_{i,j}$};
\node[one] (OCycle) at (3*\x,0) {$F_{i,j}$};

\node[zero] (CCVertex1) at (-2*\x,\y) {$d_{i,j,1}$};
\node[zero] (CCVertex0) at (-2*\x,-\y) {$d_{i,j,0}$};

\node[zero] (PCVertex1) at (\x,\y) {$d_{i,j,1}$};
\node[zero] (PCVertex0) at (\x,-\y) {$d_{i,j,0}$};

\node[zero] (OVertex1) at (4*\x,\y) {$d_{i,j,1}$};
\node[zero] (OVertex0) at (4*\x,-\y) {$d_{i,j,0}$};

\draw[->] (CCycle) to[out=0+10,in=270-40] (CCVertex1);
\draw[->, very thick, red] (CCVertex1) to[out=180+10,in=90-40] (CCycle);
\draw[->] (CCVertex1) to[out=0-10,in=90+40] ++(\x,-0.75*\y);
\draw[->] (CCycle) to[out=0-10, in=90+40] (CCVertex0);
\draw[->, very thick, red] (CCVertex0) to[out=180-10, in=270+40] (CCycle); 
\draw[->] (CCVertex0) to[out=0+10,in=270-40] ++(\x,0.75*\y);

\draw[->] (PCCycle) to[out=0+10,in=270-40] (PCVertex1);
\draw[->, very thick, red] (PCVertex1) to[out=180+10,in=90-40] (PCCycle);
\draw[->] (PCVertex1) to[out=0-10,in=90+40] ++(\x,-0.75*\y);
\draw[->] (PCCycle) to[out=0-10, in=90+40] (PCVertex0);
\draw[->] (PCVertex0) to[out=180-10, in=270+40] (PCCycle);  
\draw[->, very thick, red] (PCVertex0) to[out=0+10,in=270-40] ++(\x,0.75*\y);

\draw[->] (OCycle) to[out=0+10,in=270-40] (OVertex1);
\draw[->] (OVertex1) to[out=180+10,in=90-40] (OCycle);
\draw[->, very thick, red] (OVertex1) to[out=0-10,in=90+40] ++(\x,-0.75*\y);
\draw[->] (OCycle) to[out=0-10, in=90+40] (OVertex0);
\draw[->] (OVertex0) to[out=180-10, in=270+40] (OCycle);  
\draw[->, very thick, red] (OVertex0) to[out=0+10,in=270-40] ++(\x,0.75*\y);


\end{tikzpicture}

==> IMFinalCanstrat.tex <==
\begin{tikzpicture}[scale=0.33]

	%Changing some stuff locally since this allow a better scaling
	\def\x{2.25}
	\def\y{1.55}
	\tikzset{
		player/.style={circle, draw, inner sep=1pt, scale=0.4, fill=playblue, text=playblue, minimum size=2.5em},
		random/.style={draw, inner sep=1pt,  scale=0.4, fill=ranred, text=ranred, minimum size=2.5em},
	} 
	
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player,align=center] (t) at (0*\x,15*\y) {$t$};
	\draw[->,playblue, very thick ] (t) to[out=60, in=120, looseness=5] (t);
	
	%Vertices of level i
	\node[player,align=center] (g1) at (0,0) {$g_1$};
	\node[random,align=center] (F10) at (-3*\x,2*\y) {$F_{1,0}$};
	\node[random,align=center] (F12) at (3*\x,2*\y) {$F_{1,1}$};
	\node[player,align=center] (d101) at (-2*\x,3*\y) {$d_{1,0,1}$};
	\node[player,align=center] (e101) at (-\x,3*\y) {$e_{1,0,1}$};
	\node[player,align=center] (d111) at (2*\x,3*\y) {$d_{1,1,1}$};
	\node[player,align=center] (e111) at (1*\x,3*\y) {$e_{1,1,1}$};
	\node[player,align=center] (d100) at (-2*\x,1*\y) {$d_{1,0,0}$};
	\node[player,align=center] (e100) at (-\x,1*\y) {$e_{1,0,0}$};
	\node[player,align=center] (d110) at (2*\x,1*\y) {$d_{1,1,0}$};
	\node[player,align=center] (e110) at (\x,1*\y) {$e_{1,1,0}$};
	\node[player,align=center] (h10) at (-3*\x,4*\y) {$h_{1,0}$};
	\node[player,align=center] (b1) at (-4*\x,0) {$b_1$};
	\node[player,align=center] (s10) at (-2*\x,4*\y) {$s_{1,0}$};
	\node[player,align=center] (s11) at (2*\x,4*\y) {$s_{1,1}$};
	\node[player,align=center] (h11) at (3*\x,4*\y) {$h_{1,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->,playblue, very thick] (e101)-- (PairSelector2);
	\draw[->] (e101)--(Selector1);
	
	\draw[->,playblue, very thick] (e111)-- (PairSelector2);
	\draw[->, ] (e111)--  (Selector1);
	
	\draw[->,playblue, very thick] (e100)-- (PairSelector2);
	\draw[->] (e100)-- (Selector1);

	\draw[->,playblue, very thick] (e110)--(PairSelector2);
	\draw[->] (e110)--(Selector1);
	
	\draw[->, playblue, very thick] (s10)--(h10);
	\draw[->,] (s10)--(PairSelector1);
	
	\draw[->] (s11)--(h11);
	\draw[->, playblue, very thick] (s11)--(PairSelector1);
	
\begin{scope}[yshift=5*\y cm]
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g2) at (0,0) {$g_2$\\$13$};
	\node[random,align=center] (F20) at (-3*\x,2*\y) {$F_{2,0}$};
	\node[random,align=center] (F22) at (3*\x,2*\y) {$F_{2,1}$};
	\node[player,align=center] (d201) at (-2*\x,3*\y) {$d_{2,0,1}$};
	\node[player,align=center] (e201) at (-\x,3*\y) {$e_{2,0,1}$};
	\node[player,align=center] (d211) at (2*\x,3*\y) {$d_{2,1,1}$};
	\node[player,align=center] (e211) at (1*\x,3*\y) {$e_{2,1,1}$};
	\node[player,align=center] (d200) at (-2*\x,1*\y) {$d_{2,0,0}$};
	\node[player,align=center] (e200) at (-\x,1*\y) {$e_{2,0,0}$};
	\node[player,align=center] (d210) at (2*\x,1*\y) {$d_{2,1,0}$};
	\node[player,align=center] (e210) at (\x,1*\y) {$e_{2,1,0}$};
	\node[player,align=center] (h20) at (-3*\x,4*\y) {$h_{2,0}$};
	\node[player,align=center] (b2) at (-4*\x,0) {$b_2$};
	\node[player,align=center] (s20) at (-2*\x,4*\y) {$s_{2,0}$};
	\node[player,align=center] (s21) at (2*\x,4*\y) {$s_{2,1}$};
	\node[player,align=center] (h21) at (3*\x,4*\y) {$h_{2,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, green!70!black, very thick] (d201) to [out=270-30, in=0+30] (F20);
	\draw[->, playblue, very thick ] (d201)-- (e201);
	
	\draw[->,playblue, very thick] (e201)-- (PairSelector2);
	\draw[->] (e201)--(Selector1);
	
	\draw[->, green!70!black, very thick] (d211) to [out=270+30, in=180-30] (F22);
	\draw[->, playblue, very thick  ] (d211)-- (e211);
	
	\draw[->,playblue, very thick] (e211)-- (PairSelector2);
	\draw[->] (e211)--  (Selector1);
	
	\draw[->, green!70!black, very thick] (d200) to[out=90+30, in=0-30]  (F20);
	\draw[->, playblue, very thick] (d200)--(e200);
	
	\draw[->,playblue, very thick] (e200)-- (PairSelector2);
	\draw[->] (e200)-- (Selector1);
	
	\draw[->, green!70!black, very thick] (d210) to[out=90-30, in=180+30]  (F22);
	\draw[->,playblue, very thick] (d210)-- (e210);
	
	\draw[->,playblue, very thick] (e210)--(PairSelector2);
	\draw[->] (e210)--(Selector1);
	
	\draw[->, playblue, very thick] (g2) to[out=180-15, in=270] (F20);
	\draw[->] (g2)to[out=0+15, in=270]  (F22);
	
	\draw[->] (b2)--(g2);
	
	\draw[->] (F20) to[out=90-30, in=180+30] (d201);
	\draw[->, ranred, very thick] (F20) to[out=270+30, in=180-30] (d200);
	\draw[->] (F20) to[out=90, in=180+30] (s20);
	
	\draw[->, ranred, very thick] (F22) to[out=90+30, in=0-30] (d211);
	\draw[->, ,  ] (F22)to[out=270-30, in=0+30]  (d210);
	\draw[->] (F22) to[out=90, in=0-30](s21);
	
	\draw[->] (s20)--(h20);
	\draw[->,playblue, very thick] (s20)--(PairSelector1);
	
	\draw[->, playblue, very thick] (s21)--(h21);
	\draw[->] (s21)--(PairSelector1);
	\draw[->, playblue, very thick] (h20) --++(-\x,6*\y)--(t);
\end{scope}

\begin{scope}[yshift=10*\y cm]

	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g3) at (0,0) {$g_3$};
	\node[random,align=center] (F30) at (-3*\x,2*\y) {$F_{3,0}$};
	\node[player,align=center] (d301) at (-2*\x,3*\y) {$d_{3,0,1}$};
	\node[player,align=center] (e301) at (-\x,3*\y) {$e_{3,0,1}$};
	\node[player,align=center] (d300) at (-2*\x,1*\y) {$d_{3,0,0}$};
	\node[player,align=center] (e300) at (-\x,1*\y) {$e_{3,0,0}$};
	\node[player,align=center] (h30) at (-3*\x,4*\y) {$h_{3,0}$};
	\node[player,align=center] (b3) at (-4*\x,0) {$b_3$};
	\node[player,align=center] (s30) at (-2*\x,4*\y) {$s_{3,0}$};
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, playblue, very thick] (d301) to [out=270-30, in=0+30] (F30);
	\draw[->] (d301)-- (e301);
	
	\draw[->,playblue, very thick] (e301)-- (PairSelector2);
	\draw[->] (e301)--(Selector1);
	
	\draw[->,  playblue, very thick] (d300) to[out=90+30, in=0-30]  (F30);
	\draw[->, ,  ] (d300)--(e300);
	
	\draw[->, playblue, very thick] (e300)-- (PairSelector2);
	\draw[->] (e300)-- (Selector1);
	
	\draw[->,  playblue, very thick ] (g3) to[out=180-15, in=270] (F30);
	
	\draw[->, playblue, very thick] (b3)--(g3);
	
	\draw[->] (F30) to[out=90-30, in=180+30] (d301);
	\draw[->, ,  ] (F30) to[out=270+30, in=180-30] (d300);
	\draw[->, ranred, very thick] (F30) to[out=90, in=180+30] (s30);
	
	\draw[->,  playblue, very thick] (s30)--(h30);
	\draw[->] (s30)--(PairSelector1);
	\draw[->,  playblue, very thick] (h30) to[out=20,in=180] (t);
	
	\draw[->, ,  ] (b3) --++(0,5*\y)--(t);
	
\end{scope}

	\draw[->, green!70!black, very thick] (d101) to [out=270-30, in=0+30] (F10);
	\draw[->,  playblue, very thick] (d101)-- (e101);
	
	\draw[->, green!70!black, very thick ] (d111) to [out=270+30, in=180-30] (F12);
	\draw[->, playblue, very thick] (d111)-- (e111);
	
	\draw[->, green!70!black, very thick] (d100) to[out=90+30, in=0-30]  (F10);
	\draw[->, playblue, very thick] (d100)--(e100);
	
	\draw[->, green!70!black, very thick] (d110) to[out=90-30, in=180+30]  (F12);
	\draw[->, playblue, very thick] (d110)-- (e110);
	
	\draw[->,  playblue, very thick ] (g1) to[out=180-15, in=270] (F10);
	\draw[->] (g1)to[out=0+15, in=270]  (F12);
	
	\draw[->] (b1)--(g1);
	\draw[->, playblue, very thick] (b1)--(b2);
	\draw[->, playblue, very thick] (b2)--(b3);
	
	\draw[->] (F10) to[out=90-30, in=180+30] (d101);
	\draw[->, ranred, very thick ] (F10) to[out=270+30, in=180-30] (d100);
	\draw[->] (F10) to[out=90, in=180+30] (s10);
	
	\draw[->] (F12) to[out=90+30, in=0-30] (d111);
	\draw[->, ranred, very thick] (F12)to[out=270-30, in=0+30]  (d110);
	\draw[->] (F12) to[out=90, in=0-30](s11);
	
	\draw[->, playblue, very thick ] (h11) to[out=150,in=0] (g2);
	\draw[->, playblue, very thick ] (h21) to[out=150,in=0] (g3);
	\draw[->, playblue, very thick ] (h10)--(b3);
\end{tikzpicture}

==> IMInitialPolicy.tex <==
\begin{tikzpicture}[scale=0.8]
	
	\node[zero, dashed] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[zero, dashed] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[zero, dashed] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[zero, dashed] (SelectorPlus1) at (-4*\x,5.25*\y) {$b_{i+1}$};
	\node[zero, dashed] (SelectorPlus2) at (-3*\x,5.25*\y) {$b_{i+2}$};
	\node[zero, dashed] (PairSelectorPlus1) at  (0,5.25*\y) {$g_{i+1}$};
	
	%Vertices of level i
	\node[zero] (PairSelector) at (0,0) {$g_i$\\$9+2i$};
	\node[one] (CycleCenter1) at (-3*\x,2*\y) {$F_{i,0}$\\6};
	\node[one] (CycleCenter2) at (3*\x,2*\y) {$F_{i,1}$\\4};
	\node[zero] (CycleNodeX1) at (-2*\x,3*\y) {$d_{i,0,1}$\\3};
	\node[zero] (CycleNodeX1T) at (-\x,3*\y) {$e_{i,0,1}$\\3};
	\node[zero] (CycleNodeX2) at (2*\x,3*\y) {$d_{i,1,1}$\\3};
	\node[zero] (CycleNodeX2T) at (1*\x,3*\y) {$e_{i,1,1}$\\3};
	\node[zero] (CycleNodeY1) at (-2*\x,1*\y) {$d_{i,0,0}$\\3};
	\node[zero] (CycleNodeY1T) at (-\x,1*\y) {$e_{i,0,0}$\\3};
	\node[zero] (CycleNodeY2) at (2*\x,1*\y) {$d_{i,1,0}$\\3};
	\node[zero] (CycleNodeY2T) at (\x,1*\y) {$e_{i,1,0}$\\3};
	\node[one] (UpperSelector1) at (-3*\x,4*\y) {$h_{i,0}$\\$10+2i$};
	\node[zero] (Selector) at (-4*\x,0) {$b_i$\\3};
	\node[zero] (UpDown1) at (-2*\x,4*\y) {$s_{i,0}$\\10};
	\node[zero] (UpDown2) at (2*\x,4*\y) {$s_{i,1}$\\8};
	\node[one] (Helper) at (3*\x,4*\y) {$h_{i,1}$\\$10+2i$};	
	
	
	\tikzstyle{label}=[rectangle, draw, align=center, inner sep=3pt, scale=0.55, fill=gray!33!white]
	
	\draw[dashed] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->] (CycleNodeX1) to [out=270-30, in=0+30] (CycleCenter1);
	\draw[->, red, very thick] (CycleNodeX1)-- (CycleNodeX1T);
	
	\draw[->, red, very thick] (CycleNodeX1T)-- (PairSelector2);
	\draw[->] (CycleNodeX1T)--(Selector1);
	
	\draw[->] (CycleNodeX2) to [out=270+30, in=180-30] (CycleCenter2);
	\draw[->, red, very thick] (CycleNodeX2)-- (CycleNodeX2T);
	
	\draw[->, red, very thick] (CycleNodeX2T)-- (PairSelector2);
	\draw[->] (CycleNodeX2T)--  (Selector1);
	
	\draw[->] (CycleNodeY1) to[out=90+30, in=0-30] (CycleCenter1);
	\draw[->, red, very thick] (CycleNodeY1)--(CycleNodeY1T);
	
	\draw[->, red, very thick] (CycleNodeY1T)-- (PairSelector2);
	\draw[->] (CycleNodeY1T)-- (Selector1);
	
	\draw[->] (CycleNodeY2) to[out=90-30, in=180+30]  (CycleCenter2);
	\draw[->, red, very thick] (CycleNodeY2)-- (CycleNodeY2T);
	
	\draw[->, red, very thick] (CycleNodeY2T)--(PairSelector2);
	\draw[->] (CycleNodeY2T)--(Selector1);
	
	\draw[->, red, very thick] (PairSelector) to[out=180-15, in=270, pos=0.66] (CycleCenter1);
	\draw[->] (PairSelector)to[out=0+15, in=270, pos=0.66]  (CycleCenter2);
	
%	\draw[->] (CycleNodeX1) to [out=270-30, in=0+30] node[label,rotate=30] {$d_{i,0,1}^1$}(CycleCenter1);
%	\draw[->, red, very thick] (CycleNodeX1)-- node[label] {$d_{i,0,1}^0$}(CycleNodeX1T);
%	
%	\draw[->, red, very thick] (CycleNodeX1T)-- node[label, rotate=-45, pos=0.25] {$e_{i,0,1}^1$}(PairSelector2);
%	\draw[->] (CycleNodeX1T)--node[label] {$e_{i,0,1}^0$}(Selector1);
%	
%	\draw[->] (CycleNodeX2) to [out=270+30, in=180-30] node[label, rotate=-30] {$d_{i,1,1}^1$}(CycleCenter2);
%	\draw[->, red, very thick] (CycleNodeX2)-- node[label] {$d_{i,1,1}^0$} (CycleNodeX2T);
%	
%	\draw[->, red, very thick] (CycleNodeX2T)-- node[label, rotate=45, pos=0.25] {$e_{i,1,1}^1$}(PairSelector2);
%	\draw[->] (CycleNodeX2T)-- node[label] {$e_{i,1,1}^0$} (Selector1);
%	
%	\draw[->] (CycleNodeY1) to[out=90+30, in=0-30] node[label, rotate=-30] {$d_{i,0,0}^1$} (CycleCenter1);
%	\draw[->, red, very thick] (CycleNodeY1)--node[label] {$d_{i,0,0}^0$}(CycleNodeY1T);
%	
%	\draw[->, red, very thick] (CycleNodeY1T)--node[label] {$e_{i,0,0}^1$} (PairSelector2);
%	\draw[->] (CycleNodeY1T)--node[label, rotate=45, pos=0.25] {$e_{i,0,0}^0$} (Selector1);
%	
%	\draw[->] (CycleNodeY2) to[out=90-30, in=180+30] node[label, rotate=30] {$d_{i,1,0}^1$} (CycleCenter2);
%	\draw[->, red, very thick] (CycleNodeY2)--node[label] {$d_{i,1,0}^0$} (CycleNodeY2T);
%	
%	\draw[->, red, very thick] (CycleNodeY2T)--node[label] {$e_{i,1,0}^1$}(PairSelector2);
%	\draw[->] (CycleNodeY2T)--node[label, rotate=-45, pos=0.25] {$e_{i,1,0}^0$}(Selector1);
%	
%	\draw[->, red, very thick] (PairSelector) to[out=180-15, in=270, pos=0.66] node[label] {$g_i^0$}(CycleCenter1);
%	\draw[->] (PairSelector)to[out=0+15, in=270, pos=0.66] node[label] {$g_i^1$} (CycleCenter2);
%
%	\draw[->, red, very thick] (UpDown1)--node[label] {$s_{i,0}^1$}(UpperSelector1);
%	\draw[->] (UpDown1)--node[label] {$s_{i,0}^0$}(PairSelector1);
%	
%	\draw[->] (UpDown2)--node[label] {$s_{i,1}^1$}(Helper);
%	\draw[->, red, very thick] (UpDown2)--node[label] {$s_{i,1}^0$}(PairSelector1);
	
	\draw[->] (Selector)-- (PairSelector);
	\draw[->, red, very thick] (Selector)--(SelectorPlus1);
	
	\draw[->] (CycleCenter1) to[out=90-30, in=180+30] (CycleNodeX1);
	\draw[->] (CycleCenter1) to[out=270+30, in=180-30] (CycleNodeY1);
	\draw[->] (CycleCenter1) to[out=90, in=180+30] (UpDown1);
	
	\draw[->] (CycleCenter2) to[out=90+30, in=0-30] (CycleNodeX2);
	\draw[->] (CycleCenter2)to[out=270-30, in=0+30]  (CycleNodeY2);
	\draw[->] (CycleCenter2) to[out=90, in=0-30](UpDown2);
	
	\draw[->, red, very thick] (UpDown1)--(UpperSelector1);
	\draw[->] (UpDown1)--(PairSelector1);
	
	\draw[->] (UpDown2)--(Helper);
	\draw[->, red, very thick] (UpDown2)--(PairSelector1);
	
	\draw[->, red, very thick] (UpperSelector1)--(SelectorPlus2);
	
	\draw[->, red, very thick] (Helper) to[out=90+45, in=0] (PairSelectorPlus1);
\end{tikzpicture}

==> IMIntuitiveCounter.tex <==
\begin{tikzpicture}[scale=0.6]
\def\x{3}
\def\y{1}

%Levels
\foreach \i \in in {1,...,4}{
	\draw (0,1.5*\i) rectangle (\x,\y+1.5*\i);
	\node at (-1.15,{0.5*\y+1.5*\i}) {Level $\i$};
	\node[draw,circle, inner sep=1pt, scale=0.7] (F\i0) at (1,{0.5*\y+1.5*\i}) {$F_{\i,0}$};
	\node[draw,circle, inner sep=1pt, scale=0.7] (F\i0) at (2,{0.5*\y+1.5*\i}) {$F_{\i,1}$};
}

\begin{scope}[xshift=1.75*\x cm]
%Levels
\def\x{3}
\def\y{1}
\foreach \i \in in {1,...,4}{
	\draw (0,1.5*\i) rectangle (\x,\y+1.5*\i);
}
\node at (-0.25,{0.5*\y+1.5*4}) {1};
\draw[fill=red, line width=3pt] (1,{0.5*\y+1.5*4}) circle (0.33);
\draw[fill=none, dashed, line width=3pt] (2,{0.5*\y+1.5*4}) circle (0.33);
\node at (-0.25,{0.5*\y+1.5*3}) {0};
\draw[fill=none, dashed, line width=3pt] (1,{0.5*\y+1.5*3}) circle (0.33);
\draw[fill=none, line width=3pt] (2,{0.5*\y+1.5*3}) circle (0.33);
\node at (-0.25,{0.5*\y+1.5*2}) {1};
\draw[fill=red, line width=3pt] (1,{0.5*\y+1.5*2}) circle (0.33);
\draw[fill=none, dashed, line width=3pt] (2,{0.5*\y+1.5*2}) circle (0.33);
\node at (-0.25,{0.5*\y+1.5*1}) {1};
\draw[fill=none, dashed, line width=3pt] (1,{0.5*\y+1.5*1}) circle (0.33);
\draw[fill=red, line width=3pt] (2,{0.5*\y+1.5*1}) circle (0.33);
\end{scope}

\begin{scope}[xshift=3.25*\x cm]
%Levels
\def\x{3}
\def\y{1}
\foreach \i \in in {1,...,4}{
	\draw (0,1.5*\i) rectangle (\x,\y+1.5*\i);
}
\node at (-0.25,{0.5*\y+1.5*4}) {0};
\draw[fill=none, line width=3pt] (1,{0.5*\y+1.5*4}) circle (0.33);
\draw[fill=none, dashed, line width=3pt] (2,{0.5*\y+1.5*4}) circle (0.33);
\node at (-0.25,{0.5*\y+1.5*3}) {0};
\draw[fill=none, line width=3pt] (1,{0.5*\y+1.5*3}) circle (0.33);
\draw[fill=none, dashed, line width=3pt] (2,{0.5*\y+1.5*3}) circle (0.33);
\node at (-0.25,{0.5*\y+1.5*2}) {1};
\draw[fill=red, line width=3pt] (1,{0.5*\y+1.5*2}) circle (0.33);
\draw[fill=none, dashed, line width=3pt] (2,{0.5*\y+1.5*2}) circle (0.33);
\node at (-0.25,{0.5*\y+1.5*1}) {1};
\draw[fill=none, dashed, line width=3pt] (1,{0.5*\y+1.5*1}) circle (0.33);
\draw[fill=red, line width=3pt] (2,{0.5*\y+1.5*1}) circle (0.33);

\draw[fill=red, line width=2pt] (1.25*\x,{0.5*\y+1.5*1}) circle (0.22) node[right=5pt] {Closed \& active};
\draw[fill=none, line width=2pt] (1.25*\x,{0.5*\y+1.5*1.4}) circle (0.22) node[right=5pt] {Open \& active};
\draw[fill=none, dashed, line width=2pt] (1.25*\x,{0.5*\y+1.5*1.8}) circle (0.22) node[right=5pt] {Open \& inactive};
\end{scope}
\end{tikzpicture}

==> IMPathsForVertexValuation.tex <==
\begin{center}
	\begin{tikzpicture}
		\def\x{1.5}
		\def\y{1}
		\node (si1) at (0,0) {$s_{i,1}$};
		\node (hi1) at (\x,0) {$h_{i,1}$};
		\node (gi+1) at (2*\x,0) {$g_{i+1}$};
		\node (Fi+1*) at (3*\x,0) {$F_{i+1,\ast}$};
		\node[draw] (b22) at (3*\x,\y) {$b_2$};
		\node (g1) at (3*\x,-\y) {$g_1$};
		\node (F1*) at (4*\x,-\y) {$F_{1,\ast}$};
		\node[draw] (b21) at (4*\x,-2*\y) {$b_2$};
		\node (s1*) at (5*\x,-\y) {$s_{1,\ast}$};
		\node (b11) at (5*\x,-2*\y) {$b_1$};
		\node (h1*) at (6*\x,-\y) {$h_{1,\ast}$};
		\node[draw] (b3) at (7*\x,-\y) {$b_3$};
		\node[draw] (g2) at (6*\x,-2*\y) {$g_2$};
		\node (si+1*) at (4*\x,0) {$s_{i+1,\ast}$};
		\node (b12) at (4*\x,\y) {$b_1$};
		\node (hi+1*) at (5*\x,0) {$h_{i+1,\ast}$};
		\node[draw] (bi+3) at (5*\x,\y) {$b_{i+3}$};
		\node[draw] (gi+2) at (6*\x,0) {$g_{i+2}$};
		\draw[->, shorten >=1ex] (si1) edge (hi1) (hi1) edge (gi+1) (gi+1) edge (Fi+1*) (Fi+1*) edge (si+1*) (si+1*) edge (hi+1*) (hi+1*) edge (gi+2);
		\draw[->, shorten >=1ex] (si+1*) edge (b12) (b12) edge (b22);
		\draw[->, shorten >=1ex] (Fi+1*)--(b22);
		\draw[->, shorten >=1ex] (Fi+1*)--(g1) (g1) edge (F1*) (F1*) edge (s1*) (s1*) edge (h1*) (h1*) edge (b3);
		\draw[->, shorten >=1ex] (h1*)--(g2);
		\draw[->, shorten >=1ex] (s1*)--(b11) (b11) edge (b21);
		\draw[->, shorten >=1ex] (F1*)--(b21);		
		\draw[->, shorten >=1ex] (hi+1*)--(bi+3);			
	\end{tikzpicture}
\end{center}

==> IMPhase1Start.tex <==
\begin{tikzpicture}[scale=0.33]

	%Changing some stuff locally since this allow a better scaling
	\def\x{2.25}
	\def\y{1.55}
	\tikzset{
		player/.style={circle, draw, inner sep=1pt, scale=0.4, fill=playblue, text=playblue, minimum size=2.5em},
		random/.style={draw, inner sep=1pt,  scale=0.4, fill=ranred, text=ranred, minimum size=2.5em},
	} 
	
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player,align=center] (t) at (0*\x,15*\y) {$t$};
	\draw[->,playblue, very thick ] (t) to[out=60, in=120, looseness=5] (t);
	
	%Vertices of level i
	\node[player,align=center] (g1) at (0,0) {$g_1$};
	\node[random,align=center] (F10) at (-3*\x,2*\y) {$F_{1,0}$};
	\node[random,align=center] (F12) at (3*\x,2*\y) {$F_{1,1}$};
	\node[player,align=center] (d101) at (-2*\x,3*\y) {$d_{1,0,1}$};
	\node[player,align=center] (e101) at (-\x,3*\y) {$e_{1,0,1}$};
	\node[player,align=center] (d111) at (2*\x,3*\y) {$d_{1,1,1}$};
	\node[player,align=center] (e111) at (1*\x,3*\y) {$e_{1,1,1}$};
	\node[player,align=center] (d100) at (-2*\x,1*\y) {$d_{1,0,0}$};
	\node[player,align=center] (e100) at (-\x,1*\y) {$e_{1,0,0}$};
	\node[player,align=center] (d110) at (2*\x,1*\y) {$d_{1,1,0}$};
	\node[player,align=center] (e110) at (\x,1*\y) {$e_{1,1,0}$};
	\node[player,align=center] (h10) at (-3*\x,4*\y) {$h_{1,0}$};
	\node[player,align=center] (b1) at (-4*\x,0) {$b_1$};
	\node[player,align=center] (s10) at (-2*\x,4*\y) {$s_{1,0}$};
	\node[player,align=center] (s11) at (2*\x,4*\y) {$s_{1,1}$};
	\node[player,align=center] (h11) at (3*\x,4*\y) {$h_{1,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->] (e101)-- (PairSelector2);
	\draw[->, playblue, very thick] (e101)--(Selector1);
	
	\draw[->] (e111)-- (PairSelector2);
	\draw[->, playblue, very thick] (e111)--  (Selector1);
	
	\draw[->] (e100)-- (PairSelector2);
	\draw[->, playblue, very thick] (e100)-- (Selector1);

	\draw[->] (e110)--(PairSelector2);
	\draw[->,playblue, very thick] (e110)--(Selector1);
	
	\draw[->] (s10)--(h10);
	\draw[->, playblue, very thick ] (s10)--(PairSelector1);
	
	\draw[->, playblue, very thick] (s11)--(h11);
	\draw[->] (s11)--(PairSelector1);
	
\begin{scope}[yshift=5*\y cm]
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g2) at (0,0) {$g_2$\\$13$};
	\node[random,align=center] (F20) at (-3*\x,2*\y) {$F_{2,0}$};
	\node[random,align=center] (F22) at (3*\x,2*\y) {$F_{2,1}$};
	\node[player,align=center] (d201) at (-2*\x,3*\y) {$d_{2,0,1}$};
	\node[player,align=center] (e201) at (-\x,3*\y) {$e_{2,0,1}$};
	\node[player,align=center] (d211) at (2*\x,3*\y) {$d_{2,1,1}$};
	\node[player,align=center] (e211) at (1*\x,3*\y) {$e_{2,1,1}$};
	\node[player,align=center] (d200) at (-2*\x,1*\y) {$d_{2,0,0}$};
	\node[player,align=center] (e200) at (-\x,1*\y) {$e_{2,0,0}$};
	\node[player,align=center] (d210) at (2*\x,1*\y) {$d_{2,1,0}$};
	\node[player,align=center] (e210) at (\x,1*\y) {$e_{2,1,0}$};
	\node[player,align=center] (h20) at (-3*\x,4*\y) {$h_{2,0}$};
	\node[player,align=center] (b2) at (-4*\x,0) {$b_2$};
	\node[player,align=center] (s20) at (-2*\x,4*\y) {$s_{2,0}$};
	\node[player,align=center] (s21) at (2*\x,4*\y) {$s_{2,1}$};
	\node[player,align=center] (h21) at (3*\x,4*\y) {$h_{2,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, playblue, very thick ] (d201) to [out=270-30, in=0+30] (F20);
	\draw[->] (d201)-- (e201);
	
	\draw[->] (e201)-- (PairSelector2);
	\draw[->, playblue, very thick] (e201)--(Selector1);
	
	\draw[->, green!70!black, very thick] (d211) to [out=270+30, in=180-30] (F22);
	\draw[->, playblue, very thick  ] (d211)-- (e211);
	
	\draw[->] (e211)-- (PairSelector2);
	\draw[->,playblue, very thick] (e211)--  (Selector1);
	
	\draw[->, playblue, very thick] (d200) to[out=90+30, in=0-30]  (F20);
	\draw[->] (d200)--(e200);
	
	\draw[->] (e200)-- (PairSelector2);
	\draw[->,playblue, very thick] (e200)-- (Selector1);
	
	\draw[->, green!70!black, very thick] (d210) to[out=90-30, in=180+30]  (F22);
	\draw[->, playblue, very thick ] (d210)-- (e210);
	
	\draw[->] (e210)--(PairSelector2);
	\draw[->,playblue, very thick] (e210)--(Selector1);
	
	\draw[->, playblue, very thick] (g2) to[out=180-15, in=270] (F20);
	\draw[->] (g2)to[out=0+15, in=270]  (F22);
	
	\draw[->,playblue , very thick  ] (b2)--(g2);
	
	\draw[->] (F20) to[out=90-30, in=180+30] (d201);
	\draw[->] (F20) to[out=270+30, in=180-30] (d200);
	\draw[->, ranred, very thick] (F20) to[out=90, in=180+30] (s20);
	
	\draw[->] (F22) to[out=90+30, in=0-30] (d211);
	\draw[->, ranred, very thick ] (F22)to[out=270-30, in=0+30]  (d210);
	\draw[->] (F22) to[out=90, in=0-30](s21);
	
	\draw[->,playblue, very thick] (s20)--(h20);
	\draw[->] (s20)--(PairSelector1);
	
	\draw[->] (s21)--(h21);
	\draw[->, playblue, very thick] (s21)--(PairSelector1);
	\draw[->, playblue, very thick] (h20) --++(-\x,6*\y)--(t);
\end{scope}

\begin{scope}[yshift=10*\y cm]

	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g3) at (0,0) {$g_3$};
	\node[random,align=center] (F30) at (-3*\x,2*\y) {$F_{3,0}$};
	\node[player,align=center] (d301) at (-2*\x,3*\y) {$d_{3,0,1}$};
	\node[player,align=center] (e301) at (-\x,3*\y) {$e_{3,0,1}$};
	\node[player,align=center] (d300) at (-2*\x,1*\y) {$d_{3,0,0}$};
	\node[player,align=center] (e300) at (-\x,1*\y) {$e_{3,0,0}$};
	\node[player,align=center] (h30) at (-3*\x,4*\y) {$h_{3,0}$};
	\node[player,align=center] (b3) at (-4*\x,0) {$b_3$};
	\node[player,align=center] (s30) at (-2*\x,4*\y) {$s_{3,0}$};
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, green!70!black, very thick] (d301) to [out=270-30, in=0+30] (F30);
	\draw[->, playblue, very thick] (d301)-- (e301);
	
	\draw[->] (e301)-- (PairSelector2);
	\draw[->,  playblue, very thick] (e301)--(Selector1);
	
	\draw[->,  green!70!black, very thick] (d300) to[out=90+30, in=0-30]  (F30);
	\draw[->, playblue, very thick] (d300)--(e300);
	
	\draw[->] (e300)-- (PairSelector2);
	\draw[->,  playblue, very thick] (e300)-- (Selector1);
	
	\draw[->,  playblue, very thick ] (g3) to[out=180-15, in=270] (F30);
	
	\draw[->] (b3)--(g3);
	
	\draw[->] (F30) to[out=90-30, in=180+30] (d301);
	\draw[->, ,  ] (F30) to[out=270+30, in=180-30] (d300);
	\draw[->, ranred, very thick] (F30) to[out=90, in=180+30] (s30);
	
	\draw[->,  playblue, very thick] (s30)--(h30);
	\draw[->] (s30)--(PairSelector1);
	\draw[->,  playblue, very thick] (h30) to[out=20,in=180] (t);
	
	\draw[->,very thick, playblue ] (b3) --++(0,5*\y)--(t);
	
\end{scope}

	\draw[->, green!70!black, very thick] (d101) to [out=270-30, in=0+30] (F10);
	\draw[->,  playblue, very thick] (d101)-- (e101);
	
	\draw[->, playblue, very thick ] (d111) to [out=270+30, in=180-30] (F12);
	\draw[->] (d111)-- (e111);
	
	\draw[->,  green!70!black, very thick] (d100) to[out=90+30, in=0-30]  (F10);
	\draw[->, playblue, very thick  ] (d100)--(e100);
	
	\draw[->,  playblue, very thick] (d110) to[out=90-30, in=180+30]  (F12);
	\draw[->] (d110)-- (e110);
	
	\draw[->] (g1) to[out=180-15, in=270] (F10);
	\draw[->,  playblue, very thick ] (g1)to[out=0+15, in=270]  (F12);
	
	\draw[->,  playblue, very thick] (b1)--(g1);
	\draw[->] (b1)--(b2);
	\draw[->] (b2)--(b3);
	
	\draw[->] (F10) to[out=90-30, in=180+30] (d101);
	\draw[->, ranred, very thick ] (F10) to[out=270+30, in=180-30] (d100);
	\draw[->] (F10) to[out=90, in=180+30] (s10);
	
	\draw[->] (F12) to[out=90+30, in=0-30] (d111);
	\draw[->] (F12)to[out=270-30, in=0+30]  (d110);
	\draw[->, ranred, very thick] (F12) to[out=90, in=0-30](s11);
	
	\draw[->, playblue, very thick] (h11) to[out=150,in=0] (g2);
	\draw[->, playblue, very thick ] (h21) to[out=150,in=0] (g3);
	\draw[->,playblue ,very thick  ] (h10)--(b3);
\end{tikzpicture}

==> IMPhase2Start.tex <==
\begin{tikzpicture}[scale=0.33]

	%Changing some stuff locally since this allow a better scaling
	\def\x{2.25}
	\def\y{1.55}
	\tikzset{
		player/.style={circle, draw, inner sep=1pt, scale=0.4, fill=playblue, text=playblue, minimum size=2.5em},
		random/.style={draw, inner sep=1pt,  scale=0.4, fill=ranred, text=ranred, minimum size=2.5em},
	} 
	
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player,align=center] (t) at (0*\x,15*\y) {$t$};
	\draw[->,playblue, very thick ] (t) to[out=60, in=120, looseness=5] (t);
	
	%Vertices of level i
	\node[player,align=center] (g1) at (0,0) {$g_1$};
	\node[random,align=center] (F10) at (-3*\x,2*\y) {$F_{1,0}$};
	\node[random,align=center] (F12) at (3*\x,2*\y) {$F_{1,1}$};
	\node[player,align=center] (d101) at (-2*\x,3*\y) {$d_{1,0,1}$};
	\node[player,align=center] (e101) at (-\x,3*\y) {$e_{1,0,1}$};
	\node[player,align=center] (d111) at (2*\x,3*\y) {$d_{1,1,1}$};
	\node[player,align=center] (e111) at (1*\x,3*\y) {$e_{1,1,1}$};
	\node[player,align=center] (d100) at (-2*\x,1*\y) {$d_{1,0,0}$};
	\node[player,align=center] (e100) at (-\x,1*\y) {$e_{1,0,0}$};
	\node[player,align=center] (d110) at (2*\x,1*\y) {$d_{1,1,0}$};
	\node[player,align=center] (e110) at (\x,1*\y) {$e_{1,1,0}$};
	\node[player,align=center] (h10) at (-3*\x,4*\y) {$h_{1,0}$};
	\node[player,align=center] (b1) at (-4*\x,0) {$b_1$};
	\node[player,align=center] (s10) at (-2*\x,4*\y) {$s_{1,0}$};
	\node[player,align=center] (s11) at (2*\x,4*\y) {$s_{1,1}$};
	\node[player,align=center] (h11) at (3*\x,4*\y) {$h_{1,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->] (e101)-- (PairSelector2);
	\draw[->, playblue, very thick] (e101)--(Selector1);
	
	\draw[->] (e111)-- (PairSelector2);
	\draw[->, playblue, very thick] (e111)--  (Selector1);
	
	\draw[->] (e100)-- (PairSelector2);
	\draw[->, playblue, very thick] (e100)-- (Selector1);

	\draw[->] (e110)--(PairSelector2);
	\draw[->,playblue, very thick] (e110)--(Selector1);
	
	\draw[->] (s10)--(h10);
	\draw[->, playblue, very thick ] (s10)--(PairSelector1);
	
	\draw[->, playblue, very thick] (s11)--(h11);
	\draw[->] (s11)--(PairSelector1);
	
\begin{scope}[yshift=5*\y cm]
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g2) at (0,0) {$g_2$\\$13$};
	\node[random,align=center] (F20) at (-3*\x,2*\y) {$F_{2,0}$};
	\node[random,align=center] (F22) at (3*\x,2*\y) {$F_{2,1}$};
	\node[player,align=center] (d201) at (-2*\x,3*\y) {$d_{2,0,1}$};
	\node[player,align=center] (e201) at (-\x,3*\y) {$e_{2,0,1}$};
	\node[player,align=center] (d211) at (2*\x,3*\y) {$d_{2,1,1}$};
	\node[player,align=center] (e211) at (1*\x,3*\y) {$e_{2,1,1}$};
	\node[player,align=center] (d200) at (-2*\x,1*\y) {$d_{2,0,0}$};
	\node[player,align=center] (e200) at (-\x,1*\y) {$e_{2,0,0}$};
	\node[player,align=center] (d210) at (2*\x,1*\y) {$d_{2,1,0}$};
	\node[player,align=center] (e210) at (\x,1*\y) {$e_{2,1,0}$};
	\node[player,align=center] (h20) at (-3*\x,4*\y) {$h_{2,0}$};
	\node[player,align=center] (b2) at (-4*\x,0) {$b_2$};
	\node[player,align=center] (s20) at (-2*\x,4*\y) {$s_{2,0}$};
	\node[player,align=center] (s21) at (2*\x,4*\y) {$s_{2,1}$};
	\node[player,align=center] (h21) at (3*\x,4*\y) {$h_{2,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, playblue, very thick ] (d201) to [out=270-30, in=0+30] (F20);
	\draw[->] (d201)-- (e201);
	
	\draw[->] (e201)-- (PairSelector2);
	\draw[->, playblue, very thick] (e201)--(Selector1);
	
	\draw[->, green!70!black, very thick] (d211) to [out=270+30, in=180-30] (F22);
	\draw[->, playblue, very thick  ] (d211)-- (e211);
	
	\draw[->] (e211)-- (PairSelector2);
	\draw[->,playblue, very thick] (e211)--  (Selector1);
	
	\draw[->, playblue, very thick] (d200) to[out=90+30, in=0-30]  (F20);
	\draw[->] (d200)--(e200);
	
	\draw[->] (e200)-- (PairSelector2);
	\draw[->,playblue, very thick] (e200)-- (Selector1);
	
	\draw[->,playblue, very thick] (d210) to[out=90-30, in=180+30]  (F22);
	\draw[->, ,  ] (d210)-- (e210);
	
	\draw[->] (e210)--(PairSelector2);
	\draw[->,playblue, very thick] (e210)--(Selector1);
	
	\draw[->, playblue, very thick] (g2) to[out=180-15, in=270] (F20);
	\draw[->] (g2)to[out=0+15, in=270]  (F22);
	
	\draw[->,playblue , very thick  ] (b2)--(g2);
	
	\draw[->] (F20) to[out=90-30, in=180+30] (d201);
	\draw[->] (F20) to[out=270+30, in=180-30] (d200);
	\draw[->, ranred, very thick] (F20) to[out=90, in=180+30] (s20);
	
	\draw[->, ranred, very thick] (F22) to[out=90+30, in=0-30] (d211);
	\draw[->, ,  ] (F22)to[out=270-30, in=0+30]  (d210);
	\draw[->] (F22) to[out=90, in=0-30](s21);
	
	\draw[->,playblue, very thick] (s20)--(h20);
	\draw[->] (s20)--(PairSelector1);
	
	\draw[->, green!70!black, very thick] (s21)--(h21);
	\draw[->, playblue, very thick] (s21)--(PairSelector1);
	\draw[->, playblue, very thick] (h20) --++(-\x,6*\y)--(t);
\end{scope}

\begin{scope}[yshift=10*\y cm]

	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g3) at (0,0) {$g_3$};
	\node[random,align=center] (F30) at (-3*\x,2*\y) {$F_{3,0}$};
	\node[player,align=center] (d301) at (-2*\x,3*\y) {$d_{3,0,1}$};
	\node[player,align=center] (e301) at (-\x,3*\y) {$e_{3,0,1}$};
	\node[player,align=center] (d300) at (-2*\x,1*\y) {$d_{3,0,0}$};
	\node[player,align=center] (e300) at (-\x,1*\y) {$e_{3,0,0}$};
	\node[player,align=center] (h30) at (-3*\x,4*\y) {$h_{3,0}$};
	\node[player,align=center] (b3) at (-4*\x,0) {$b_3$};
	\node[player,align=center] (s30) at (-2*\x,4*\y) {$s_{3,0}$};
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, playblue, very thick] (d301) to [out=270-30, in=0+30] (F30);
	\draw[-> ] (d301)-- (e301);
	
	\draw[->] (e301)-- (PairSelector2);
	\draw[->,  playblue, very thick] (e301)--(Selector1);
	
	\draw[->,  playblue, very thick] (d300) to[out=90+30, in=0-30]  (F30);
	\draw[->, ,  ] (d300)--(e300);
	
	\draw[->] (e300)-- (PairSelector2);
	\draw[->,  playblue, very thick] (e300)-- (Selector1);
	
	\draw[->,  playblue, very thick ] (g3) to[out=180-15, in=270] (F30);
	
	\draw[->, green!70!black, very thick] (b3)--(g3);
	
	\draw[->] (F30) to[out=90-30, in=180+30] (d301);
	\draw[->, ,  ] (F30) to[out=270+30, in=180-30] (d300);
	\draw[->, ranred, very thick] (F30) to[out=90, in=180+30] (s30);
	
	\draw[->,  playblue, very thick] (s30)--(h30);
	\draw[->] (s30)--(PairSelector1);
	\draw[->,  playblue, very thick] (h30) to[out=20,in=180] (t);
	
	\draw[->, playblue, very thick  ] (b3) --++(0,5*\y)--(t);
	
\end{scope}

	\draw[->, green!70!black, very thick] (d101) to [out=270-30, in=0+30] (F10);
	\draw[->,  playblue, very thick] (d101)-- (e101);
	
	\draw[->, playblue, very thick ] (d111) to [out=270+30, in=180-30] (F12);
	\draw[->] (d111)-- (e111);
	
	\draw[->,  playblue, very thick] (d100) to[out=90+30, in=0-30]  (F10);
	\draw[->, ,  ] (d100)--(e100);
	
	\draw[->,  playblue, very thick] (d110) to[out=90-30, in=180+30]  (F12);
	\draw[->] (d110)-- (e110);
	
	\draw[->] (g1) to[out=180-15, in=270] (F10);
	\draw[->,  playblue, very thick ] (g1)to[out=0+15, in=270]  (F12);
	
	\draw[->,  playblue, very thick] (b1)--(g1);
	\draw[->] (b1)--(b2);
	\draw[->] (b2)--(b3);
	
	\draw[->, ranred, very thick] (F10) to[out=90-30, in=180+30] (d101);
	\draw[->, ,  ] (F10) to[out=270+30, in=180-30] (d100);
	\draw[->] (F10) to[out=90, in=180+30] (s10);
	
	\draw[->] (F12) to[out=90+30, in=0-30] (d111);
	\draw[->] (F12)to[out=270-30, in=0+30]  (d110);
	\draw[->, ranred, very thick] (F12) to[out=90, in=0-30](s11);
	
	\draw[->, playblue, very thick] (h11) to[out=150,in=0] (g2);
	\draw[->, playblue, very thick ] (h21) to[out=150,in=0] (g3);
	\draw[->,playblue ,very thick  ] (h10)--(b3);
\end{tikzpicture}

==> IMPhase3Start.tex <==
\begin{tikzpicture}[scale=0.33]

	%Changing some stuff locally since this allow a better scaling
	\def\x{2.25}
	\def\y{1.55}
	\tikzset{
		player/.style={circle, draw, inner sep=1pt, scale=0.4, fill=playblue, text=playblue, minimum size=2.5em},
		random/.style={draw, inner sep=1pt,  scale=0.4, fill=ranred, text=ranred, minimum size=2.5em},
	} 
	
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player,align=center] (t) at (0*\x,15*\y) {$t$};
	\draw[->,playblue, very thick ] (t) to[out=60, in=120, looseness=5] (t);
	
	%Vertices of level i
	\node[player,align=center] (g1) at (0,0) {$g_1$};
	\node[random,align=center] (F10) at (-3*\x,2*\y) {$F_{1,0}$};
	\node[random,align=center] (F12) at (3*\x,2*\y) {$F_{1,1}$};
	\node[player,align=center] (d101) at (-2*\x,3*\y) {$d_{1,0,1}$};
	\node[player,align=center] (e101) at (-\x,3*\y) {$e_{1,0,1}$};
	\node[player,align=center] (d111) at (2*\x,3*\y) {$d_{1,1,1}$};
	\node[player,align=center] (e111) at (1*\x,3*\y) {$e_{1,1,1}$};
	\node[player,align=center] (d100) at (-2*\x,1*\y) {$d_{1,0,0}$};
	\node[player,align=center] (e100) at (-\x,1*\y) {$e_{1,0,0}$};
	\node[player,align=center] (d110) at (2*\x,1*\y) {$d_{1,1,0}$};
	\node[player,align=center] (e110) at (\x,1*\y) {$e_{1,1,0}$};
	\node[player,align=center] (h10) at (-3*\x,4*\y) {$h_{1,0}$};
	\node[player,align=center] (b1) at (-4*\x,0) {$b_1$};
	\node[player,align=center] (s10) at (-2*\x,4*\y) {$s_{1,0}$};
	\node[player,align=center] (s11) at (2*\x,4*\y) {$s_{1,1}$};
	\node[player,align=center] (h11) at (3*\x,4*\y) {$h_{1,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->,green!70!black, very thick] (e101)-- (PairSelector2);
	\draw[->, playblue, very thick] (e101)--(Selector1);
	
	\draw[->,green!70!black, very thick] (e111)-- (PairSelector2);
	\draw[->, playblue, very thick] (e111)--  (Selector1);
	
	\draw[->,green!70!black, very thick] (e100)-- (PairSelector2);
	\draw[->, playblue, very thick] (e100)-- (Selector1);

	\draw[->,green!70!black, very thick] (e110)--(PairSelector2);
	\draw[->,playblue, very thick] (e110)--(Selector1);
	
	\draw[->, playblue, very thick] (s10)--(h10);
	\draw[->,] (s10)--(PairSelector1);
	
	\draw[->, playblue, very thick] (s11)--(h11);
	\draw[->] (s11)--(PairSelector1);
	
\begin{scope}[yshift=5*\y cm]
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g2) at (0,0) {$g_2$\\$13$};
	\node[random,align=center] (F20) at (-3*\x,2*\y) {$F_{2,0}$};
	\node[random,align=center] (F22) at (3*\x,2*\y) {$F_{2,1}$};
	\node[player,align=center] (d201) at (-2*\x,3*\y) {$d_{2,0,1}$};
	\node[player,align=center] (e201) at (-\x,3*\y) {$e_{2,0,1}$};
	\node[player,align=center] (d211) at (2*\x,3*\y) {$d_{2,1,1}$};
	\node[player,align=center] (e211) at (1*\x,3*\y) {$e_{2,1,1}$};
	\node[player,align=center] (d200) at (-2*\x,1*\y) {$d_{2,0,0}$};
	\node[player,align=center] (e200) at (-\x,1*\y) {$e_{2,0,0}$};
	\node[player,align=center] (d210) at (2*\x,1*\y) {$d_{2,1,0}$};
	\node[player,align=center] (e210) at (\x,1*\y) {$e_{2,1,0}$};
	\node[player,align=center] (h20) at (-3*\x,4*\y) {$h_{2,0}$};
	\node[player,align=center] (b2) at (-4*\x,0) {$b_2$};
	\node[player,align=center] (s20) at (-2*\x,4*\y) {$s_{2,0}$};
	\node[player,align=center] (s21) at (2*\x,4*\y) {$s_{2,1}$};
	\node[player,align=center] (h21) at (3*\x,4*\y) {$h_{2,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, playblue, very thick ] (d201) to [out=270-30, in=0+30] (F20);
	\draw[->] (d201)-- (e201);
	
	\draw[->,green!70!black, very thick] (e201)-- (PairSelector2);
	\draw[->, playblue, very thick] (e201)--(Selector1);
	
	\draw[->, green!70!black, very thick] (d211) to [out=270+30, in=180-30] (F22);
	\draw[->, playblue, very thick  ] (d211)-- (e211);
	
	\draw[->,green!70!black, very thick] (e211)-- (PairSelector2);
	\draw[->,playblue, very thick] (e211)--  (Selector1);
	
	\draw[->, playblue, very thick] (d200) to[out=90+30, in=0-30]  (F20);
	\draw[->] (d200)--(e200);
	
	\draw[->,green!70!black, very thick] (e200)-- (PairSelector2);
	\draw[->,playblue, very thick] (e200)-- (Selector1);
	
	\draw[->,playblue, very thick] (d210) to[out=90-30, in=180+30]  (F22);
	\draw[->, ,  ] (d210)-- (e210);
	
	\draw[->,green!70!black, very thick] (e210)--(PairSelector2);
	\draw[->,playblue, very thick] (e210)--(Selector1);
	
	\draw[->, playblue, very thick] (g2) to[out=180-15, in=270] (F20);
	\draw[->] (g2)to[out=0+15, in=270]  (F22);
	
	\draw[->] (b2)--(g2);
	
	\draw[->] (F20) to[out=90-30, in=180+30] (d201);
	\draw[->] (F20) to[out=270+30, in=180-30] (d200);
	\draw[->, ranred, very thick] (F20) to[out=90, in=180+30] (s20);
	
	\draw[->, ranred, very thick] (F22) to[out=90+30, in=0-30] (d211);
	\draw[->, ,  ] (F22)to[out=270-30, in=0+30]  (d210);
	\draw[->] (F22) to[out=90, in=0-30](s21);
	
	\draw[->,playblue, very thick] (s20)--(h20);
	\draw[->] (s20)--(PairSelector1);
	
	\draw[->, playblue, very thick] (s21)--(h21);
	\draw[->] (s21)--(PairSelector1);
	\draw[->, playblue, very thick] (h20) --++(-\x,6*\y)--(t);
\end{scope}

\begin{scope}[yshift=10*\y cm]

	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g3) at (0,0) {$g_3$};
	\node[random,align=center] (F30) at (-3*\x,2*\y) {$F_{3,0}$};
	\node[player,align=center] (d301) at (-2*\x,3*\y) {$d_{3,0,1}$};
	\node[player,align=center] (e301) at (-\x,3*\y) {$e_{3,0,1}$};
	\node[player,align=center] (d300) at (-2*\x,1*\y) {$d_{3,0,0}$};
	\node[player,align=center] (e300) at (-\x,1*\y) {$e_{3,0,0}$};
	\node[player,align=center] (h30) at (-3*\x,4*\y) {$h_{3,0}$};
	\node[player,align=center] (b3) at (-4*\x,0) {$b_3$};
	\node[player,align=center] (s30) at (-2*\x,4*\y) {$s_{3,0}$};
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, playblue, very thick] (d301) to [out=270-30, in=0+30] (F30);
	\draw[->] (d301)-- (e301);
	
	\draw[->,green!70!black, very thick] (e301)-- (PairSelector2);
	\draw[->,  playblue, very thick] (e301)--(Selector1);
	
	\draw[->,  playblue, very thick] (d300) to[out=90+30, in=0-30]  (F30);
	\draw[->, ,  ] (d300)--(e300);
	
	\draw[->,green!70!black, very thick] (e300)-- (PairSelector2);
	\draw[->,  playblue, very thick] (e300)-- (Selector1);
	
	\draw[->,  playblue, very thick ] (g3) to[out=180-15, in=270] (F30);
	
	\draw[->, playblue, very thick] (b3)--(g3);
	
	\draw[->] (F30) to[out=90-30, in=180+30] (d301);
	\draw[->, ,  ] (F30) to[out=270+30, in=180-30] (d300);
	\draw[->, ranred, very thick] (F30) to[out=90, in=180+30] (s30);
	
	\draw[->,  playblue, very thick] (s30)--(h30);
	\draw[->] (s30)--(PairSelector1);
	\draw[->,  playblue, very thick] (h30) to[out=20,in=180] (t);
	
	\draw[->, ,  ] (b3) --++(0,5*\y)--(t);
	
\end{scope}

	\draw[->, green!70!black, very thick] (d101) to [out=270-30, in=0+30] (F10);
	\draw[->,  playblue, very thick] (d101)-- (e101);
	
	\draw[->, playblue, very thick ] (d111) to [out=270+30, in=180-30] (F12);
	\draw[->] (d111)-- (e111);
	
	\draw[->,  playblue, very thick] (d100) to[out=90+30, in=0-30]  (F10);
	\draw[->, ,  ] (d100)--(e100);
	
	\draw[->,  playblue, very thick] (d110) to[out=90-30, in=180+30]  (F12);
	\draw[->] (d110)-- (e110);
	
	\draw[->] (g1) to[out=180-15, in=270] (F10);
	\draw[->,  playblue, very thick ] (g1)to[out=0+15, in=270]  (F12);
	
	\draw[->,  playblue, very thick] (b1)--(g1);
	\draw[->, green!70!black, very thick] (b1)--(b2);
	\draw[->, playblue, very thick] (b2)--(b3);
	
	\draw[->, ranred, very thick] (F10) to[out=90-30, in=180+30] (d101);
	\draw[->, ,  ] (F10) to[out=270+30, in=180-30] (d100);
	\draw[->] (F10) to[out=90, in=180+30] (s10);
	
	\draw[->] (F12) to[out=90+30, in=0-30] (d111);
	\draw[->] (F12)to[out=270-30, in=0+30]  (d110);
	\draw[->, ranred, very thick] (F12) to[out=90, in=0-30](s11);
	
	\draw[->, playblue, very thick ] (h11) to[out=150,in=0] (g2);
	\draw[->, playblue, very thick ] (h21) to[out=150,in=0] (g3);
	\draw[->, playblue, very thick ] (h10)--(b3);
\end{tikzpicture}

==> IMPhase4Start.tex <==
\begin{tikzpicture}[scale=0.33]

	%Changing some stuff locally since this allow a better scaling
	\def\x{2.25}
	\def\y{1.55}
	\tikzset{
		player/.style={circle, draw, inner sep=1pt, scale=0.4, fill=playblue, text=playblue, minimum size=2.5em},
		random/.style={draw, inner sep=1pt,  scale=0.4, fill=ranred, text=ranred, minimum size=2.5em},
	} 
	
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player,align=center] (t) at (0*\x,15*\y) {$t$};
	\draw[->,playblue, very thick ] (t) to[out=60, in=120, looseness=5] (t);
	
	%Vertices of level i
	\node[player,align=center] (g1) at (0,0) {$g_1$};
	\node[random,align=center] (F10) at (-3*\x,2*\y) {$F_{1,0}$};
	\node[random,align=center] (F12) at (3*\x,2*\y) {$F_{1,1}$};
	\node[player,align=center] (d101) at (-2*\x,3*\y) {$d_{1,0,1}$};
	\node[player,align=center] (e101) at (-\x,3*\y) {$e_{1,0,1}$};
	\node[player,align=center] (d111) at (2*\x,3*\y) {$d_{1,1,1}$};
	\node[player,align=center] (e111) at (1*\x,3*\y) {$e_{1,1,1}$};
	\node[player,align=center] (d100) at (-2*\x,1*\y) {$d_{1,0,0}$};
	\node[player,align=center] (e100) at (-\x,1*\y) {$e_{1,0,0}$};
	\node[player,align=center] (d110) at (2*\x,1*\y) {$d_{1,1,0}$};
	\node[player,align=center] (e110) at (\x,1*\y) {$e_{1,1,0}$};
	\node[player,align=center] (h10) at (-3*\x,4*\y) {$h_{1,0}$};
	\node[player,align=center] (b1) at (-4*\x,0) {$b_1$};
	\node[player,align=center] (s10) at (-2*\x,4*\y) {$s_{1,0}$};
	\node[player,align=center] (s11) at (2*\x,4*\y) {$s_{1,1}$};
	\node[player,align=center] (h11) at (3*\x,4*\y) {$h_{1,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->,green!70!black, very thick] (e101)-- (PairSelector2);
	\draw[->, playblue, very thick] (e101)--(Selector1);
	
	\draw[->,playblue, very thick] (e111)-- (PairSelector2);
	\draw[->, ] (e111)--  (Selector1);
	
	\draw[->,playblue, very thick] (e100)-- (PairSelector2);
	\draw[->] (e100)-- (Selector1);

	\draw[->,playblue, very thick] (e110)--(PairSelector2);
	\draw[->] (e110)--(Selector1);
	
	\draw[->, playblue, very thick] (s10)--(h10);
	\draw[->,] (s10)--(PairSelector1);
	
	\draw[->, playblue, very thick] (s11)--(h11);
	\draw[->, green!70!black, very thick] (s11)--(PairSelector1);
	
\begin{scope}[yshift=5*\y cm]
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g2) at (0,0) {$g_2$\\$13$};
	\node[random,align=center] (F20) at (-3*\x,2*\y) {$F_{2,0}$};
	\node[random,align=center] (F22) at (3*\x,2*\y) {$F_{2,1}$};
	\node[player,align=center] (d201) at (-2*\x,3*\y) {$d_{2,0,1}$};
	\node[player,align=center] (e201) at (-\x,3*\y) {$e_{2,0,1}$};
	\node[player,align=center] (d211) at (2*\x,3*\y) {$d_{2,1,1}$};
	\node[player,align=center] (e211) at (1*\x,3*\y) {$e_{2,1,1}$};
	\node[player,align=center] (d200) at (-2*\x,1*\y) {$d_{2,0,0}$};
	\node[player,align=center] (e200) at (-\x,1*\y) {$e_{2,0,0}$};
	\node[player,align=center] (d210) at (2*\x,1*\y) {$d_{2,1,0}$};
	\node[player,align=center] (e210) at (\x,1*\y) {$e_{2,1,0}$};
	\node[player,align=center] (h20) at (-3*\x,4*\y) {$h_{2,0}$};
	\node[player,align=center] (b2) at (-4*\x,0) {$b_2$};
	\node[player,align=center] (s20) at (-2*\x,4*\y) {$s_{2,0}$};
	\node[player,align=center] (s21) at (2*\x,4*\y) {$s_{2,1}$};
	\node[player,align=center] (h21) at (3*\x,4*\y) {$h_{2,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->] (d201) to [out=270-30, in=0+30] (F20);
	\draw[->, playblue, very thick ] (d201)-- (e201);
	
	\draw[->,playblue, very thick] (e201)-- (PairSelector2);
	\draw[->] (e201)--(Selector1);
	
	\draw[->, green!70!black, very thick] (d211) to [out=270+30, in=180-30] (F22);
	\draw[->, playblue, very thick  ] (d211)-- (e211);
	
	\draw[->,green!70!black, very thick] (e211)-- (PairSelector2);
	\draw[->,playblue, very thick] (e211)--  (Selector1);
	
	\draw[->] (d200) to[out=90+30, in=0-30]  (F20);
	\draw[->, playblue, very thick] (d200)--(e200);
	
	\draw[->,playblue, very thick] (e200)-- (PairSelector2);
	\draw[->] (e200)-- (Selector1);
	
	\draw[->] (d210) to[out=90-30, in=180+30]  (F22);
	\draw[->,playblue, very thick] (d210)-- (e210);
	
	\draw[->,playblue, very thick] (e210)--(PairSelector2);
	\draw[->] (e210)--(Selector1);
	
	\draw[->, playblue, very thick] (g2) to[out=180-15, in=270] (F20);
	\draw[->] (g2)to[out=0+15, in=270]  (F22);
	
	\draw[->] (b2)--(g2);
	
	\draw[->] (F20) to[out=90-30, in=180+30] (d201);
	\draw[->] (F20) to[out=270+30, in=180-30] (d200);
	\draw[->, ranred, very thick] (F20) to[out=90, in=180+30] (s20);
	
	\draw[->, ranred, very thick] (F22) to[out=90+30, in=0-30] (d211);
	\draw[->, ,  ] (F22)to[out=270-30, in=0+30]  (d210);
	\draw[->] (F22) to[out=90, in=0-30](s21);
	
	\draw[->,playblue, very thick] (s20)--(h20);
	\draw[->, green!70!black, very thick] (s20)--(PairSelector1);
	
	\draw[->, playblue, very thick] (s21)--(h21);
	\draw[->] (s21)--(PairSelector1);
	\draw[->, playblue, very thick] (h20) --++(-\x,6*\y)--(t);
\end{scope}

\begin{scope}[yshift=10*\y cm]

	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g3) at (0,0) {$g_3$};
	\node[random,align=center] (F30) at (-3*\x,2*\y) {$F_{3,0}$};
	\node[player,align=center] (d301) at (-2*\x,3*\y) {$d_{3,0,1}$};
	\node[player,align=center] (e301) at (-\x,3*\y) {$e_{3,0,1}$};
	\node[player,align=center] (d300) at (-2*\x,1*\y) {$d_{3,0,0}$};
	\node[player,align=center] (e300) at (-\x,1*\y) {$e_{3,0,0}$};
	\node[player,align=center] (h30) at (-3*\x,4*\y) {$h_{3,0}$};
	\node[player,align=center] (b3) at (-4*\x,0) {$b_3$};
	\node[player,align=center] (s30) at (-2*\x,4*\y) {$s_{3,0}$};
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, playblue, very thick] (d301) to [out=270-30, in=0+30] (F30);
	\draw[->] (d301)-- (e301);
	
	\draw[->,playblue, very thick] (e301)-- (PairSelector2);
	\draw[->] (e301)--(Selector1);
	
	\draw[->,  playblue, very thick] (d300) to[out=90+30, in=0-30]  (F30);
	\draw[->, ,  ] (d300)--(e300);
	
	\draw[->, playblue, very thick] (e300)-- (PairSelector2);
	\draw[->] (e300)-- (Selector1);
	
	\draw[->,  playblue, very thick ] (g3) to[out=180-15, in=270] (F30);
	
	\draw[->, playblue, very thick] (b3)--(g3);
	
	\draw[->] (F30) to[out=90-30, in=180+30] (d301);
	\draw[->, ,  ] (F30) to[out=270+30, in=180-30] (d300);
	\draw[->, ranred, very thick] (F30) to[out=90, in=180+30] (s30);
	
	\draw[->,  playblue, very thick] (s30)--(h30);
	\draw[->] (s30)--(PairSelector1);
	\draw[->,  playblue, very thick] (h30) to[out=20,in=180] (t);
	
	\draw[->, ,  ] (b3) --++(0,5*\y)--(t);
	
\end{scope}

	\draw[->, green!70!black, very thick] (d101) to [out=270-30, in=0+30] (F10);
	\draw[->,  playblue, very thick] (d101)-- (e101);
	
	\draw[-> ] (d111) to [out=270+30, in=180-30] (F12);
	\draw[->, playblue, very thick] (d111)-- (e111);
	
	\draw[->] (d100) to[out=90+30, in=0-30]  (F10);
	\draw[->, playblue, very thick] (d100)--(e100);
	
	\draw[->] (d110) to[out=90-30, in=180+30]  (F12);
	\draw[->, playblue, very thick] (d110)-- (e110);
	
	\draw[->] (g1) to[out=180-15, in=270] (F10);
	\draw[->,  playblue, very thick ] (g1)to[out=0+15, in=270]  (F12);
	
	\draw[->] (b1)--(g1);
	\draw[->, playblue, very thick] (b1)--(b2);
	\draw[->, playblue, very thick] (b2)--(b3);
	
	\draw[->, ranred, very thick] (F10) to[out=90-30, in=180+30] (d101);
	\draw[->, ,  ] (F10) to[out=270+30, in=180-30] (d100);
	\draw[->] (F10) to[out=90, in=180+30] (s10);
	
	\draw[->] (F12) to[out=90+30, in=0-30] (d111);
	\draw[->] (F12)to[out=270-30, in=0+30]  (d110);
	\draw[->, ranred, very thick] (F12) to[out=90, in=0-30](s11);
	
	\draw[->, playblue, very thick ] (h11) to[out=150,in=0] (g2);
	\draw[->, playblue, very thick ] (h21) to[out=150,in=0] (g3);
	\draw[->, playblue, very thick ] (h10)--(b3);
\end{tikzpicture}

==> IMPhase5Start.tex <==
\begin{tikzpicture}[scale=0.33]

	%Changing some stuff locally since this allow a better scaling
	\def\x{2.25}
	\def\y{1.55}
	\tikzset{
		player/.style={circle, draw, inner sep=1pt, scale=0.4, fill=playblue, text=playblue, minimum size=2.5em},
		random/.style={draw, inner sep=1pt,  scale=0.4, fill=ranred, text=ranred, minimum size=2.5em},
	} 
	
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player,align=center] (t) at (0*\x,15*\y) {$t$};
	\draw[->,playblue, very thick ] (t) to[out=60, in=120, looseness=5] (t);
	
	%Vertices of level i
	\node[player,align=center] (g1) at (0,0) {$g_1$};
	\node[random,align=center] (F10) at (-3*\x,2*\y) {$F_{1,0}$};
	\node[random,align=center] (F12) at (3*\x,2*\y) {$F_{1,1}$};
	\node[player,align=center] (d101) at (-2*\x,3*\y) {$d_{1,0,1}$};
	\node[player,align=center] (e101) at (-\x,3*\y) {$e_{1,0,1}$};
	\node[player,align=center] (d111) at (2*\x,3*\y) {$d_{1,1,1}$};
	\node[player,align=center] (e111) at (1*\x,3*\y) {$e_{1,1,1}$};
	\node[player,align=center] (d100) at (-2*\x,1*\y) {$d_{1,0,0}$};
	\node[player,align=center] (e100) at (-\x,1*\y) {$e_{1,0,0}$};
	\node[player,align=center] (d110) at (2*\x,1*\y) {$d_{1,1,0}$};
	\node[player,align=center] (e110) at (\x,1*\y) {$e_{1,1,0}$};
	\node[player,align=center] (h10) at (-3*\x,4*\y) {$h_{1,0}$};
	\node[player,align=center] (b1) at (-4*\x,0) {$b_1$};
	\node[player,align=center] (s10) at (-2*\x,4*\y) {$s_{1,0}$};
	\node[player,align=center] (s11) at (2*\x,4*\y) {$s_{1,1}$};
	\node[player,align=center] (h11) at (3*\x,4*\y) {$h_{1,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->,green!70!black, very thick] (e101)-- (PairSelector2);
	\draw[->, playblue, very thick] (e101)--(Selector1);
	
	\draw[->,playblue, very thick] (e111)-- (PairSelector2);
	\draw[->, ] (e111)--  (Selector1);
	
	\draw[->,playblue, very thick] (e100)-- (PairSelector2);
	\draw[->] (e100)-- (Selector1);

	\draw[->,playblue, very thick] (e110)--(PairSelector2);
	\draw[->] (e110)--(Selector1);
	
	\draw[->, playblue, very thick] (s10)--(h10);
	\draw[->,] (s10)--(PairSelector1);
	
	\draw[->] (s11)--(h11);
	\draw[->, playblue, very thick] (s11)--(PairSelector1);
	
\begin{scope}[yshift=5*\y cm]
	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g2) at (0,0) {$g_2$\\$13$};
	\node[random,align=center] (F20) at (-3*\x,2*\y) {$F_{2,0}$};
	\node[random,align=center] (F22) at (3*\x,2*\y) {$F_{2,1}$};
	\node[player,align=center] (d201) at (-2*\x,3*\y) {$d_{2,0,1}$};
	\node[player,align=center] (e201) at (-\x,3*\y) {$e_{2,0,1}$};
	\node[player,align=center] (d211) at (2*\x,3*\y) {$d_{2,1,1}$};
	\node[player,align=center] (e211) at (1*\x,3*\y) {$e_{2,1,1}$};
	\node[player,align=center] (d200) at (-2*\x,1*\y) {$d_{2,0,0}$};
	\node[player,align=center] (e200) at (-\x,1*\y) {$e_{2,0,0}$};
	\node[player,align=center] (d210) at (2*\x,1*\y) {$d_{2,1,0}$};
	\node[player,align=center] (e210) at (\x,1*\y) {$e_{2,1,0}$};
	\node[player,align=center] (h20) at (-3*\x,4*\y) {$h_{2,0}$};
	\node[player,align=center] (b2) at (-4*\x,0) {$b_2$};
	\node[player,align=center] (s20) at (-2*\x,4*\y) {$s_{2,0}$};
	\node[player,align=center] (s21) at (2*\x,4*\y) {$s_{2,1}$};
	\node[player,align=center] (h21) at (3*\x,4*\y) {$h_{2,1}$};	
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, green!70!black, very thick] (d201) to [out=270-30, in=0+30] (F20);
	\draw[->, playblue, very thick ] (d201)-- (e201);
	
	\draw[->,playblue, very thick] (e201)-- (PairSelector2);
	\draw[->] (e201)--(Selector1);
	
	\draw[->, green!70!black, very thick] (d211) to [out=270+30, in=180-30] (F22);
	\draw[->, playblue, very thick  ] (d211)-- (e211);
	
	\draw[->,green!70!black, very thick] (e211)-- (PairSelector2);
	\draw[->,playblue, very thick] (e211)--  (Selector1);
	
	\draw[->, green!70!black, very thick] (d200) to[out=90+30, in=0-30]  (F20);
	\draw[->, playblue, very thick] (d200)--(e200);
	
	\draw[->,playblue, very thick] (e200)-- (PairSelector2);
	\draw[->] (e200)-- (Selector1);
	
	\draw[->] (d210) to[out=90-30, in=180+30]  (F22);
	\draw[->,playblue, very thick] (d210)-- (e210);
	
	\draw[->,playblue, very thick] (e210)--(PairSelector2);
	\draw[->] (e210)--(Selector1);
	
	\draw[->, playblue, very thick] (g2) to[out=180-15, in=270] (F20);
	\draw[->] (g2)to[out=0+15, in=270]  (F22);
	
	\draw[->] (b2)--(g2);
	
	\draw[->] (F20) to[out=90-30, in=180+30] (d201);
	\draw[->, ranred, very thick] (F20) to[out=270+30, in=180-30] (d200);
	\draw[->] (F20) to[out=90, in=180+30] (s20);
	
	\draw[->, ranred, very thick] (F22) to[out=90+30, in=0-30] (d211);
	\draw[->, ,  ] (F22)to[out=270-30, in=0+30]  (d210);
	\draw[->] (F22) to[out=90, in=0-30](s21);
	
	\draw[->] (s20)--(h20);
	\draw[->,playblue, very thick] (s20)--(PairSelector1);
	
	\draw[->, playblue, very thick] (s21)--(h21);
	\draw[->] (s21)--(PairSelector1);
	\draw[->, playblue, very thick] (h20) --++(-\x,6*\y)--(t);
\end{scope}

\begin{scope}[yshift=10*\y cm]

	\node[player, dashed,align=center] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[player, dashed,align=center] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[player, dashed,align=center] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[player,align=center] (g3) at (0,0) {$g_3$};
	\node[random,align=center] (F30) at (-3*\x,2*\y) {$F_{3,0}$};
	\node[player,align=center] (d301) at (-2*\x,3*\y) {$d_{3,0,1}$};
	\node[player,align=center] (e301) at (-\x,3*\y) {$e_{3,0,1}$};
	\node[player,align=center] (d300) at (-2*\x,1*\y) {$d_{3,0,0}$};
	\node[player,align=center] (e300) at (-\x,1*\y) {$e_{3,0,0}$};
	\node[player,align=center] (h30) at (-3*\x,4*\y) {$h_{3,0}$};
	\node[player,align=center] (b3) at (-4*\x,0) {$b_3$};
	\node[player,align=center] (s30) at (-2*\x,4*\y) {$s_{3,0}$};
	
	\draw[dotted,  ] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, playblue, very thick] (d301) to [out=270-30, in=0+30] (F30);
	\draw[->] (d301)-- (e301);
	
	\draw[->,playblue, very thick] (e301)-- (PairSelector2);
	\draw[->] (e301)--(Selector1);
	
	\draw[->,  playblue, very thick] (d300) to[out=90+30, in=0-30]  (F30);
	\draw[->, ,  ] (d300)--(e300);
	
	\draw[->, playblue, very thick] (e300)-- (PairSelector2);
	\draw[->] (e300)-- (Selector1);
	
	\draw[->,  playblue, very thick ] (g3) to[out=180-15, in=270] (F30);
	
	\draw[->, playblue, very thick] (b3)--(g3);
	
	\draw[->] (F30) to[out=90-30, in=180+30] (d301);
	\draw[->, ,  ] (F30) to[out=270+30, in=180-30] (d300);
	\draw[->, ranred, very thick] (F30) to[out=90, in=180+30] (s30);
	
	\draw[->,  playblue, very thick] (s30)--(h30);
	\draw[->] (s30)--(PairSelector1);
	\draw[->,  playblue, very thick] (h30) to[out=20,in=180] (t);
	
	\draw[->, ,  ] (b3) --++(0,5*\y)--(t);
	
\end{scope}

	\draw[->, green!70!black, very thick] (d101) to [out=270-30, in=0+30] (F10);
	\draw[->,  playblue, very thick] (d101)-- (e101);
	
	\draw[->, green!70!black, very thick ] (d111) to [out=270+30, in=180-30] (F12);
	\draw[->, playblue, very thick] (d111)-- (e111);
	
	\draw[->] (d100) to[out=90+30, in=0-30]  (F10);
	\draw[->, playblue, very thick] (d100)--(e100);
	
	\draw[->, green!70!black, very thick] (d110) to[out=90-30, in=180+30]  (F12);
	\draw[->, playblue, very thick] (d110)-- (e110);
	
	\draw[->] (g1) to[out=180-15, in=270] (F10);
	\draw[->,  playblue, very thick ] (g1)to[out=0+15, in=270]  (F12);
	
	\draw[->] (b1)--(g1);
	\draw[->, playblue, very thick] (b1)--(b2);
	\draw[->, playblue, very thick] (b2)--(b3);
	
	\draw[->, ranred, very thick] (F10) to[out=90-30, in=180+30] (d101);
	\draw[->, ,  ] (F10) to[out=270+30, in=180-30] (d100);
	\draw[->] (F10) to[out=90, in=180+30] (s10);
	
	\draw[->] (F12) to[out=90+30, in=0-30] (d111);
	\draw[->, ranred, very thick] (F12)to[out=270-30, in=0+30]  (d110);
	\draw[->] (F12) to[out=90, in=0-30](s11);
	
	\draw[->, playblue, very thick ] (h11) to[out=150,in=0] (g2);
	\draw[->, playblue, very thick ] (h21) to[out=150,in=0] (g3);
	\draw[->, playblue, very thick ] (h10)--(b3);
\end{tikzpicture}

==> IMRepresentation.tex <==
\begin{tikzpicture}[scale=0.8]

	%Changing some stuff locally since this allow a better scaling
	\def\x{1.5}
	\def\y{0.75}
	\tikzstyle{zero}=[circle, draw, align=center, scale=0.4, inner sep=0pt, minimum size=1.1cm]
	\tikzstyle{one}=[rectangle, draw, align=center, inner sep=0pt, scale=0.4, minimum size=1.1cm]

	\node[zero, dashed] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[zero, dashed] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[zero, dashed] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[one] (t) at (0*\x,15*\y) {$t$\\1};
	\draw[->] (t) to[out=60, in=120, looseness=3] (t);
	
	%Vertices of level i
	\node[zero] (g1) at (0,0) {$g_1$\\$11$};
	\node[one] (F10) at (-3*\x,2*\y) {$F_{1,0}$\\6};
	\node[one] (F12) at (3*\x,2*\y) {$F_{1,1}$\\4};
	\node[zero] (d101) at (-2*\x,3*\y) {$d_{1,0,1}$\\3};
	\node[zero] (e101) at (-\x,3*\y) {$e_{1,0,1}$\\3};
	\node[zero] (d111) at (2*\x,3*\y) {$d_{1,1,1}$\\3};
	\node[zero] (e111) at (1*\x,3*\y) {$e_{1,1,1}$\\3};
	\node[zero] (d100) at (-2*\x,1*\y) {$d_{1,0,0}$\\3};
	\node[zero] (e100) at (-\x,1*\y) {$e_{1,0,0}$\\3};
	\node[zero] (d110) at (2*\x,1*\y) {$d_{1,1,0}$\\3};
	\node[zero] (e110) at (\x,1*\y) {$e_{1,1,0}$\\3};
	\node[one] (h10) at (-3*\x,4*\y) {$h_{1,0}$\\$12$};
	\node[zero] (b1) at (-4*\x,0) {$b_1$\\3};
	\node[zero] (s10) at (-2*\x,4*\y) {$s_{1,0}$\\10};
	\node[zero] (s11) at (2*\x,4*\y) {$s_{1,1}$\\8};
	\node[one] (h11) at (3*\x,4*\y) {$h_{1,1}$\\$12$};	
	
	\draw[dashed] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->] (e101)-- (PairSelector2);
	\draw[->, red, thick] (e101)--(Selector1);
	
	\draw[->] (e111)-- (PairSelector2);
	\draw[->, red, thick] (e111)--  (Selector1);
	
	\draw[->] (e100)-- (PairSelector2);
	\draw[->, red, thick] (e100)-- (Selector1);

	\draw[->] (e110)--(PairSelector2);
	\draw[->, red, thick] (e110)--(Selector1);
	
	\draw[->] (s10)--(h10);
	\draw[->, red, thick] (s10)--(PairSelector1);
	
	\draw[->, red, thick, dashed] (s11)--(h11);
	\draw[->] (s11)--(PairSelector1);
	
\begin{scope}[yshift=5*\y cm]
	\node[zero, dashed] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[zero, dashed] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[zero, dashed] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[zero] (g2) at (0,0) {$g_2$\\$13$};
	\node[one] (F20) at (-3*\x,2*\y) {$F_{2,0}$\\6};
	\node[one] (F22) at (3*\x,2*\y) {$F_{2,1}$\\4};
	\node[zero] (d201) at (-2*\x,3*\y) {$d_{2,0,1}$\\3};
	\node[zero] (e201) at (-\x,3*\y) {$e_{2,0,1}$\\3};
	\node[zero] (d211) at (2*\x,3*\y) {$d_{2,1,1}$\\3};
	\node[zero] (e211) at (1*\x,3*\y) {$e_{2,1,1}$\\3};
	\node[zero] (d200) at (-2*\x,1*\y) {$d_{2,0,0}$\\3};
	\node[zero] (e200) at (-\x,1*\y) {$e_{2,0,0}$\\3};
	\node[zero] (d210) at (2*\x,1*\y) {$d_{2,1,0}$\\3};
	\node[zero] (e210) at (\x,1*\y) {$e_{2,1,0}$\\3};
	\node[one] (h20) at (-3*\x,4*\y) {$h_{2,0}$\\$14$};
	\node[zero] (b2) at (-4*\x,0) {$b_2$\\3};
	\node[zero] (s20) at (-2*\x,4*\y) {$s_{2,0}$\\10};
	\node[zero] (s21) at (2*\x,4*\y) {$s_{2,1}$\\8};
	\node[one] (h21) at (3*\x,4*\y) {$h_{2,1}$\\$14$};	
	
	\draw[dashed] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->, red, thick] (d201) to [out=270-30, in=0+30] (F20);
	\draw[->] (d201)-- (e201);
	
	\draw[->] (e201)-- (PairSelector2);
	\draw[->, red, thick] (e201)--(Selector1);
	
	\draw[->] (d211) to [out=270+30, in=180-30] (F22);
	\draw[->, red, thick] (d211)-- (e211);
	
	\draw[->] (e211)-- (PairSelector2);
	\draw[->, red, thick] (e211)--  (Selector1);
	
	\draw[->, red, thick] (d200) to[out=90+30, in=0-30]  (F20);
	\draw[->] (d200)--(e200);
	
	\draw[->] (e200)-- (PairSelector2);
	\draw[->, red, thick] (e200)-- (Selector1);
	
	\draw[->] (d210) to[out=90-30, in=180+30]  (F22);
	\draw[->, red, thick] (d210)-- (e210);
	
	\draw[->] (e210)--(PairSelector2);
	\draw[->, red, thick] (e210)--(Selector1);
	
	\draw[->, red, thick, dashed] (g2) to[out=180-15, in=270] (F20);
	\draw[->] (g2)to[out=0+15, in=270]  (F22);
	
	\draw[->, red, thick] (b2)--(g2);
	
	\draw[->] (F20) to[out=90-30, in=180+30] (d201);
	\draw[->] (F20) to[out=270+30, in=180-30] (d200);
	\draw[->, blue, thick, dashed] (F20) to[out=90, in=180+30] (s20);
	
	\draw[->] (F22) to[out=90+30, in=0-30] (d211);
	\draw[->, blue, thick] (F22)to[out=270-30, in=0+30]  (d210);
	\draw[->] (F22) to[out=90, in=0-30](s21);
	
	\draw[->, red, thick, dashed] (s20)--(h20);
	\draw[->] (s20)--(PairSelector1);
	
	\draw[->] (s21)--(h21);
	\draw[->, red, thick] (s21)--(PairSelector1);
	\draw[->, blue, thick, dashed] (h20) --++(-\x,6*\y)--(t);
\end{scope}

\begin{scope}[yshift=10*\y cm]

	\node[zero, dashed] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[zero, dashed] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[zero, dashed] (Selector1) at  (0*\x,3*\y) {$g_1$};

	%Vertices of level i
	\node[zero] (g3) at (0,0) {$g_3$\\$15$};
	\node[one] (F30) at (-3*\x,2*\y) {$F_{3,0}$\\6};
	\node[zero] (d301) at (-2*\x,3*\y) {$d_{3,0,1}$\\3};
	\node[zero] (e301) at (-\x,3*\y) {$e_{3,0,1}$\\3};
	\node[zero] (d300) at (-2*\x,1*\y) {$d_{3,0,0}$\\3};
	\node[zero] (e300) at (-\x,1*\y) {$e_{3,0,0}$\\3};
	\node[one] (h30) at (-3*\x,4*\y) {$h_{3,0}$\\$16$};
	\node[zero] (b3) at (-4*\x,0) {$b_3$\\3};
	\node[zero] (s30) at (-2*\x,4*\y) {$s_{3,0}$\\10};
	
	\draw[dashed] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->] (d301) to [out=270-30, in=0+30] (F30);
	\draw[->, red, thick] (d301)-- (e301);
	
	\draw[->] (e301)-- (PairSelector2);
	\draw[->, red, thick] (e301)--(Selector1);
	
	\draw[->] (d300) to[out=90+30, in=0-30]  (F30);
	\draw[->, red, thick] (d300)--(e300);
	
	\draw[->] (e300)-- (PairSelector2);
	\draw[->, red, thick] (e300)-- (Selector1);
	
	\draw[->, red, thick] (g3) to[out=180-15, in=270] (F30);
	
	\draw[->] (b3)--(g3);
	
	\draw[->] (F30) to[out=90-30, in=180+30] (d301);
	\draw[->, blue, thick] (F30) to[out=270+30, in=180-30] (d300);
	\draw[->] (F30) to[out=90, in=180+30] (s30);
	
	\draw[->, red, thick] (s30)--(h30);
	\draw[->] (s30)--(PairSelector1);
	\draw[->, blue, thick] (h30) to[out=20,in=180] (t);
	
	\draw[->, red, thick, blue] (b3) --++(0,5*\y)--(t);
	
\end{scope}

	\draw[->] (d101) to [out=270-30, in=0+30] (F10);
	\draw[->, red, thick] (d101)-- (e101);
	
	\draw[->, red, thick] (d111) to [out=270+30, in=180-30] (F12);
	\draw[->] (d111)-- (e111);
	
	\draw[->] (d100) to[out=90+30, in=0-30]  (F10);
	\draw[->, red, thick] (d100)--(e100);
	
	\draw[->, red, thick] (d110) to[out=90-30, in=180+30]  (F12);
	\draw[->] (d110)-- (e110);
	
	\draw[->] (g1) to[out=180-15, in=270] (F10);
	\draw[->, red, thick, dashed] (g1)to[out=0+15, in=270]  (F12);
	
	\draw[->, red, thick, dashed] (b1)--(g1);
	\draw[->] (b1)--(b2);
	\draw[->] (b2)--(b3);
	
	\draw[->] (F10) to[out=90-30, in=180+30] (d101);
	\draw[->, blue, thick] (F10) to[out=270+30, in=180-30] (d100);
	\draw[->, blue] (F10) to[out=90, in=180+30] (s10);
	
	\draw[->] (F12) to[out=90+30, in=0-30] (d111);
	\draw[->] (F12)to[out=270-30, in=0+30]  (d110);
	\draw[->, blue, thick, dashed] (F12) to[out=90, in=0-30](s11);
	
	\draw[->, blue, thick, dashed] (h11) to[out=150,in=0] (g2);
	\draw[->, blue, thick] (h21) to[out=150,in=0] (g3);
	\draw[->, blue, thick] (h10)--(b3);
\end{tikzpicture}

==> IMSketchLevel.tex <==
\begin{tikzpicture}[scale=0.8]
	\node[zero, dashed] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[zero, dashed] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[zero, dashed] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[zero, dashed] (SelectorPlus1) at (-4*\x,5.25*\y) {$b_{i+1}$};
	\node[zero, dashed] (SelectorPlus2) at (-3*\x,5.25*\y) {$b_{i+2}$};
	\node[zero, dashed] (PairSelectorPlus1) at  (0,5.25*\y) {$g_{i+1}$};
	
	%Vertices of level i
	\node[zero] (PairSelector) at (0,0) {$g_i$\\$2i+9$};
	\node[one] (CycleCenter1) at (-3*\x,2*\y) {$F_{i,0}$\\6};
	\node[one] (CycleCenter2) at (3*\x,2*\y) {$F_{i,1}$\\4};
	\node[zero] (CycleNodeX1) at (-2*\x,3*\y) {$d_{i,0,1}$\\3};
	\node[zero] (CycleNodeX1T) at (-\x,3*\y) {$e_{i,0,1}$\\3};
	\node[zero] (CycleNodeX2) at (2*\x,3*\y) {$d_{i,1,1}$\\3};
	\node[zero] (CycleNodeX2T) at (1*\x,3*\y) {$e_{i,1,1}$\\3};
	\node[zero] (CycleNodeY1) at (-2*\x,1*\y) {$d_{i,0,0}$\\3};
	\node[zero] (CycleNodeY1T) at (-\x,1*\y) {$e_{i,0,0}$\\3};
	\node[zero] (CycleNodeY2) at (2*\x,1*\y) {$d_{i,1,0}$\\3};
	\node[zero] (CycleNodeY2T) at (\x,1*\y) {$e_{i,1,0}$\\3};
	\node[one] (UpperSelector1) at (-3*\x,4*\y) {$h_{i,0}$\\$2i+10$};
	\node[zero] (Selector) at (-4*\x,0) {$b_i$\\3};
	\node[zero] (UpDown1) at (-2*\x,4*\y) {$s_{i,0}$\\10};
	\node[zero] (UpDown2) at (2*\x,4*\y) {$s_{i,1}$\\8};
	\node[one] (Helper) at (3*\x,4*\y) {$h_{i,1}$\\$2i+10$};	
	
	\draw[dashed] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->] (CycleNodeX1) to [out=270-30, in=0+30] (CycleCenter1);
	\draw[->] (CycleNodeX1)-- (CycleNodeX1T);
%	\draw[->] (CycleNodeX1) to [out=270-30, in=0+30] node[label,rotate=30] {$d_{i,0,1}^1$}(CycleCenter1);
%	\draw[->] (CycleNodeX1)-- node[label] {$d_{i,0,1}^0$}(CycleNodeX1T);
	
	\draw[->] (CycleNodeX1T)--(PairSelector2);
	\draw[->] (CycleNodeX1T)--(Selector1);
%	\draw[->] (CycleNodeX1T)-- node[label, rotate=-45, pos=0.25] {$e_{i,0,1}^1$}(PairSelector2);
%	\draw[->] (CycleNodeX1T)--node[label] {$e_{i,0,1}^0$}(Selector1);
	
	\draw[->] (CycleNodeX2) to [out=270+30, in=180-30] (CycleCenter2);
	\draw[->] (CycleNodeX2)--  (CycleNodeX2T);
%	\draw[->] (CycleNodeX2) to [out=270+30, in=180-30] node[label, rotate=-30] {$d_{i,1,1}^1$}(CycleCenter2);
%	\draw[->] (CycleNodeX2)-- node[label] {$d_{i,1,1}^0$} (CycleNodeX2T);
		
	\draw[->] (CycleNodeX2T)-- (PairSelector2);
	\draw[->] (CycleNodeX2T)-- (Selector1);
%	\draw[->] (CycleNodeX2T)-- node[label, rotate=45, pos=0.25] {$e_{i,1,1}^1$}(PairSelector2);
%	\draw[->] (CycleNodeX2T)-- node[label] {$e_{i,1,1}^0$} (Selector1);

	\draw[->] (CycleNodeY1) to[out=90+30, in=0-30] (CycleCenter1);
	\draw[->] (CycleNodeY1)--(CycleNodeY1T);
%	\draw[->] (CycleNodeY1) to[out=90+30, in=0-30] node[label, rotate=-30] {$d_{i,0,0}^1$} (CycleCenter1);
%	\draw[->] (CycleNodeY1)--node[label] {$d_{i,0,0}^0$}(CycleNodeY1T);
		
	\draw[->] (CycleNodeY1T)-- (PairSelector2);
	\draw[->] (CycleNodeY1T)-- (Selector1);
%	\draw[->] (CycleNodeY1T)--node[label] {$e_{i,0,0}^1$} (PairSelector2);
%	\draw[->] (CycleNodeY1T)--node[label, rotate=45, pos=0.25] {$e_{i,0,0}^0$} (Selector1);
	
	\draw[->] (CycleNodeY2) to[out=90-30, in=180+30] (CycleCenter2);
	\draw[->] (CycleNodeY2)-- (CycleNodeY2T);
%	\draw[->] (CycleNodeY2) to[out=90-30, in=180+30] node[label, rotate=30] {$d_{i,1,0}^1$} (CycleCenter2);
%	\draw[->] (CycleNodeY2)--node[label] {$d_{i,1,0}^0$} (CycleNodeY2T);
	
	\draw[->] (CycleNodeY2T)--(PairSelector2);
	\draw[->] (CycleNodeY2T)--(Selector1);
%	\draw[->] (CycleNodeY2T)--node[label] {$e_{i,1,0}^1$}(PairSelector2);
%	\draw[->] (CycleNodeY2T)--node[label, rotate=-45, pos=0.25] {$e_{i,1,0}^0$}(Selector1);
	
	\draw[->] (PairSelector) to[out=180-15, in=270] (CycleCenter1);
	\draw[->] (PairSelector)to[out=0+15, in=270]  (CycleCenter2);
%	\draw[->] (PairSelector) to[out=180-15, in=270] node[label] {$g_i^0$}(CycleCenter1);
%	\draw[->] (PairSelector)to[out=0+15, in=270] node[label] {$g_i^1$} (CycleCenter2);
		
	\draw[->] (Selector)-- (PairSelector);
	\draw[->] (Selector)--(SelectorPlus1);
%	\draw[->] (Selector)--node[label] {$b_i^1$} (PairSelector);
%	\draw[->] (Selector)--node[label] {$b_i^0$} (SelectorPlus1);
%		
	\draw[->] (CycleCenter1) to[out=90-30, in=180+30] (CycleNodeX1);
	\draw[->] (CycleCenter1) to[out=270+30, in=180-30] (CycleNodeY1);
	\draw[->] (CycleCenter1) to[out=90, in=180+30] (UpDown1);
	
	\draw[->] (CycleCenter2) to[out=90+30, in=0-30] (CycleNodeX2);
	\draw[->] (CycleCenter2)to[out=270-30, in=0+30]  (CycleNodeY2);
	\draw[->] (CycleCenter2) to[out=90, in=0-30](UpDown2);
	
	\draw[->] (UpDown1)--(UpperSelector1);
	\draw[->] (UpDown1)--(PairSelector1);
	
	\draw[->] (UpDown2)--(Helper);
	\draw[->] (UpDown2)--(PairSelector1);
	
%	\draw[->] (UpDown1)--node[label] {$s_{i,0}^1$}(UpperSelector1);
%	\draw[->] (UpDown1)--node[label] {$s_{i,0}^0$}(PairSelector1);
%	
%	\draw[->] (UpDown2)--node[label] {$s_{i,1}^1$}(Helper);
%	\draw[->] (UpDown2)--node[label] {$s_{i,1}^0$}(PairSelector1);
	
	\draw[->] (UpperSelector1)--(SelectorPlus2);
	
	\draw[->] (Helper) to[out=90+45, in=0] (PairSelectorPlus1);
\end{tikzpicture}

==> IMSketchLevelMDP.tex <==
\begin{tikzpicture}[scale=0.8]
	\node[zero, dashed] (PairSelector2) at  (0*\x,\y) {$b_2$};
	\node[zero, dashed] (Selector1) at  (0*\x,3*\y) {$g_1$};
	\node[zero, dashed] (PairSelector1) at  (0,4*\y) {$b_1$};
	\node[zero, dashed] (SelectorPlus1) at (-4*\x,5.25*\y) {$b_{i+1}$};
	\node[zero, dashed] (SelectorPlus2) at (-3*\x,5.25*\y) {$b_{i+2}$};
	\node[zero, dashed] (PairSelectorPlus1) at  (0,5.25*\y) {$g_{i+1}$};
	
	%Vertices of level i
	\node[zero] (PairSelector) at (0,0) {$g_i$\\$2i+9$};
	\node[one] (CycleCenter1) at (-3*\x,2*\y) {$F_{i,0}$};
	\node[one] (CycleCenter2) at (3*\x,2*\y) {$F_{i,1}$};
	\node[zero] (CycleNodeX1) at (-2*\x,3*\y) {$d_{i,0,1}$};
	\node[zero] (CycleNodeX1T) at (-\x,3*\y) {$e_{i,0,1}$};
	\node[zero] (CycleNodeX2) at (2*\x,3*\y) {$d_{i,1,1}$};
	\node[zero] (CycleNodeX2T) at (1*\x,3*\y) {$e_{i,1,1}$};
	\node[zero] (CycleNodeY1) at (-2*\x,1*\y) {$d_{i,0,0}$};
	\node[zero] (CycleNodeY1T) at (-\x,1*\y) {$e_{i,0,0}$};
	\node[zero] (CycleNodeY2) at (2*\x,1*\y) {$d_{i,1,0}$};
	\node[zero] (CycleNodeY2T) at (\x,1*\y) {$e_{i,1,0}$};
	\node[one] (UpperSelector1) at (-3*\x,4*\y) {$h_{i,0}$\\$2i+10$};
	\node[zero] (Selector) at (-4*\x,0) {$b_i$};
	\node[zero] (UpDown1) at (-2*\x,4*\y) {$s_{i,0}$\\$10$};
	\node[zero] (UpDown2) at (2*\x,4*\y) {$s_{i,1}$\\$8$};
	\node[one] (Helper) at (3*\x,4*\y) {$h_{i,1}$\\$2i+10$};	
	
	\draw[dashed] (-4.5*\x,4.5*\y)--(3.5*\x,4.5*\y);
	
	\draw[->] (CycleNodeX1) to [out=270-30, in=0+30] (CycleCenter1);
	\draw[->] (CycleNodeX1)-- (CycleNodeX1T);
	
	\draw[->] (CycleNodeX1T)--(PairSelector2);
	\draw[->] (CycleNodeX1T)--(Selector1);
	
	\draw[->] (CycleNodeX2) to [out=270+30, in=180-30] (CycleCenter2);
	\draw[->] (CycleNodeX2)--  (CycleNodeX2T);
		
	\draw[->] (CycleNodeX2T)-- (PairSelector2);
	\draw[->] (CycleNodeX2T)-- (Selector1);

	\draw[->] (CycleNodeY1) to[out=90+30, in=0-30] (CycleCenter1);
	\draw[->] (CycleNodeY1)--(CycleNodeY1T);
		
	\draw[->] (CycleNodeY1T)-- (PairSelector2);
	\draw[->] (CycleNodeY1T)-- (Selector1);
	
	\draw[->] (CycleNodeY2) to[out=90-30, in=180+30] (CycleCenter2);
	\draw[->] (CycleNodeY2)-- (CycleNodeY2T);
	
	\draw[->] (CycleNodeY2T)--(PairSelector2);
	\draw[->] (CycleNodeY2T)--(Selector1);
	
	\draw[->] (PairSelector) to[out=180-15, in=270] (CycleCenter1);
	\draw[->] (PairSelector)to[out=0+15, in=270]  (CycleCenter2);
		
	\draw[->] (Selector)-- (PairSelector);
	\draw[->] (Selector)--(SelectorPlus1);
%		
	\draw[->] (CycleCenter1) to[out=90-30, in=180+30] node[above, scale=0.666] {$\frac{1-\eps}{2}$} (CycleNodeX1);
	\draw[->] (CycleCenter1) to[out=270+30, in=180-30] node[below, scale=0.666] {$\frac{1-\eps}{2}$} (CycleNodeY1);
	\draw[->] (CycleCenter1) to[out=90, in=180+30] node[left, scale=0.666] {$\eps$}(UpDown1);
	
	\draw[->] (CycleCenter2) to[out=90+30, in=0-30] node[above, scale=0.666] {$\frac{1-\eps}{2}$} (CycleNodeX2);
	\draw[->] (CycleCenter2)to[out=270-30, in=0+30] node[below, scale=0.666] {$\frac{1-\eps}{2}$} (CycleNodeY2);
	\draw[->] (CycleCenter2) to[out=90, in=0-30] node[right, scale=0.666] {$\eps$} (UpDown2);
	
	\draw[->] (UpDown1)--(UpperSelector1);
	\draw[->] (UpDown1)--(PairSelector1);
	
	\draw[->] (UpDown2)--(Helper);
	\draw[->] (UpDown2)--(PairSelector1);
	
	\draw[->] (UpperSelector1)--(SelectorPlus2);
	
	\draw[->] (Helper) to[out=90+45, in=0] (PairSelectorPlus1);
\end{tikzpicture}

==> IMSketchOfPhases.tex <==
\begin{tikzpicture}
\def\x{2.3}
\def\y{0.7}
\draw[white] (-0*\x,-2.4*\y) rectangle (5.75*\x, 2.4*\y);
\tikzset{every node/.style={draw, rectangle, minimum size=1cm, align=center, scale=0.75}}
\node (pib) at (0,0) {$\canstrat$};
\node (pib+1) at (5.75*\x,0) {$\sigma_{\bit+1}$};


\node[dashed, scale=0.8] (p1t) at (1*\x, 1.75*\y) {Balance \\Occurrence Records};
\node[dashed, scale=0.8] (p1m) at (1*\x,0) {Close $F_{\nsb, \bit_{\nsb+1}}$};
\node[dashed, scale=0.8, fill=gray!30!white] (p1b) at (1*\x,-1.75*\y) {Update \\selector vertices};
\node[dashed, scale=0.8] (p2t) at (2.25*\x,0.75*\y) {Update \\$b_i$ for $i<\nsb$};
\node[dashed, scale=0.8] (p2b) at (2.25*\x,-0.75*\y) {Update \\upper selection vertices};
\node[dashed, scale=0.8] (p3t) at (3.5*\x,0.75*\y) {Open cycle centers};
\node[dashed, scale=0.8] (p3tt) at (3.5*\x, 2.25*\y) {Update $b_{\nsb}$};
\node[dashed, scale=0.8] (p3m) at (3.5*\x,-0.75*\y) {Update \\escape vertices};
\node[dashed, scale=0.8, fill=yellow!30!white] (p3b) at (3.5*\x,-2.25*\y) {Update \\ upper selection vertices};
\node[dashed, scale=0.8] (p5t) at (4.75*\x,1.75*\y) {Balance \\occurrence records};
\node[dashed, scale=0.8] (p5m) at (4.75*\x, 0) {Update \\escape vertices};
\node[dashed, scale=0.8, fill=gray!30!white] (p5b) at (4.75*\x, -1.75*\y) {Update \\selector vertices};

\draw[->, thick] (pib) to[out=45, in=180] (p1t);


\draw[->, thick] (p1t)--(p1m);
\draw[<->, thick, gray] (p1t) to[out={180+22.5}, in={180-22.5}] (p1b); 

\draw[->, thick, blue] (p1m)--++(0.6125*\x,0)--++(0,0.75*\y)--(p2t);
\draw[->, thick, red] (p1m)--++(0.6125*\x,0)--++(0,1.5*\y)--++(2*0.65*\x,0)--++(0,-1.5*\y)--(p3m);
\draw[thick, black] (p1m)--++(0.6125*\x,0)--++(0,\y);
\draw[<->, thick, blue] (p2t)--(p2b);

\draw[->, thick,blue] (p2b)--(p3m); 
\draw[<->, thick, blue] (p3m)--(p3b);
\draw[<->, thick] (p3t)--(p3m);

\draw[->, thick] (p3tt)--(p5t);
\draw[->, red, thick] (p3t)--(p3tt);
\draw[<->, thick] (p5t)--(p5m);
\draw[<->, thick, gray] (p5m)--(p5b);
\draw[->, thick, blue] (p3b)--++(0.625*\x,0)--++(0,4*\y)--(p3tt);

\draw[->, thick] (p5t) to[out=-15, in={180-30}](pib+1);
\draw[->, thick] (p5m)--(pib+1);
\draw[->, thick, gray] (p5b) to[out=15, in={180+30}] (pib+1);


\draw[<-, thick] (p1m)--(p1b);
\draw[<->, thick, gray] (p5t) to[out={180+22.5}, in={180-22.5}] (p5b); 
\draw[<->, thick] (p5m)--(p5b);
\draw[->, thick, gray] (p5b) to[out=15, in={180+30}] (pib+1);
\end{tikzpicture}
